An Inexact Modified Quasi-Newton Method for Nonsmooth Regularized Optimization

We introduce iR2N, a modified proximal quasi-Newton method for minimizing the sum of a smooth function $f$ and a lower semi-continuous prox-bounded function $h$, allowing inexact evaluations of $f$, its gradient, and the associated proximal operators. Both $f$ and $h$ may be nonconvex. iR2N is particularly suited to settings where proximal operators are computed via iterative procedures that can be stopped early, or where the accuracy of $f$ and $\nabla f$ can be controlled, leading to significant computational savings. At each iteration, the method approximately minimizes the sum of a quadratic model of $f$, a model of $h$, and an adaptive quadratic regularization term ensuring global convergence. Under standard accuracy assumptions, we prove global convergence in the sense that a first-order stationarity measure converges to zero, with worst-case evaluation complexity $O(\epsilon^{-2})$. Numerical experiments with $\ell_p$ norms, $\ell_p$ total variation, and the indicator of the nonconvex pseudo $p$-norm ball illustrate the effectiveness and flexibility of the approach, and show how controlled inexactness can substantially reduce computational effort.

==> figs/bpdn-exact-vs-inexact.tikz <==
% Recommended preamble:
\begin{tikzpicture}
  \begin{groupplot}[group style={group size={2 by 1}, horizontal sep={2.5cm}}, axis on top, enlargelimits={false}, title style={{font=\large}}, ticklabel style={{font=\large}}, label style={{font=\large}}]
    \nextgroupplot[title={Inexact mode (\(\kappa_s = 10^{-7}\))}, xlabel={index}, ylabel={signal}, legend pos={south west}, xmin={1}, xmax={512}]
    \addplot[no marks, line width=1.3pt, color=blue]
        table[row sep={\\}]
        {
            x  y  \\
            1.0  0.5182596630421128  \\
            2.0  7.148115559740774e-10  \\
            3.0  -3.747126891136313e-7  \\
            4.0  2.393989233909378e-9  \\
            5.0  -1.838421679577994e-12  \\
            6.0  2.506213576210178e-9  \\
            7.0  1.72268569861627e-14  \\
            8.0  -5.811617033920215e-7  \\
            9.0  1.7405918049144498e-6  \\
            10.0  -3.0992532891001393e-12  \\
            11.0  6.205562540025672e-14  \\
            12.0  -2.6941307307975946e-10  \\
            13.0  -1.2251989303037105e-12  \\
            14.0  4.970846901445391e-13  \\
            15.0  0.0  \\
            16.0  0.0  \\
            17.0  -5.567188729852801e-15  \\
            18.0  1.997380662248375e-9  \\
            19.0  -4.7581098662965115e-7  \\
            20.0  -6.651507817365694e-11  \\
            21.0  0.5409929174890783  \\
            22.0  8.665086443424026e-15  \\
            23.0  1.4367721897737829e-8  \\
            24.0  -4.4156550143455365e-8  \\
            25.0  -5.51379294935546e-13  \\
            26.0  7.038580312637348e-13  \\
            27.0  6.257969029976044e-9  \\
            28.0  1.1966600942301184e-9  \\
            29.0  3.014237292594163e-11  \\
            30.0  -4.230857696498303e-8  \\
            31.0  -1.5637687224673372e-8  \\
            32.0  4.919591732684485e-13  \\
            33.0  6.732069125032509e-7  \\
            34.0  -3.853571305691837e-7  \\
            35.0  1.4296217949671641e-9  \\
            36.0  -5.3681335807732745e-9  \\
            37.0  -8.455327807318211e-13  \\
            38.0  2.0814156227069287e-14  \\
            39.0  -4.391665733021741e-9  \\
            40.0  -6.504514350251232e-10  \\
            41.0  -3.4648535872031746e-13  \\
            42.0  -3.7678883682443717e-7  \\
            43.0  8.90353807152901e-6  \\
            44.0  -1.2815662981600848e-15  \\
            45.0  1.976950077394673e-7  \\
            46.0  0.0  \\
            47.0  4.409592826455148e-9  \\
            48.0  -2.1772567088852303e-15  \\
            49.0  -2.0884136321187414e-14  \\
            50.0  -1.9385224586533664e-7  \\
            51.0  8.598921113757698e-8  \\
            52.0  0.0  \\
            53.0  3.6080472200469297e-11  \\
            54.0  3.5119916584135682e-12  \\
            55.0  3.100172796060617e-15  \\
            56.0  -9.493956782587165e-12  \\
            57.0  1.4072265364914788e-13  \\
            58.0  1.21740419752819e-6  \\
            59.0  -3.6882656858662426e-6  \\
            60.0  -2.163192741807608e-11  \\
            61.0  -1.2909445673874114e-14  \\
            62.0  -2.152011750817128e-9  \\
            63.0  -2.646902944409522e-10  \\
            64.0  -4.4177484655428765e-12  \\
            65.0  1.3001911496526165e-11  \\
            66.0  0.0  \\
            67.0  0.0  \\
            68.0  -4.1861379996822746e-7  \\
            69.0  -2.5522069390103242e-5  \\
            70.0  -3.6666290481674716e-6  \\
            71.0  -3.0750422724537065e-12  \\
            72.0  -1.4363228802788307e-9  \\
            73.0  7.740490410863031e-12  \\
            74.0  6.557101628886916e-10  \\
            75.0  8.293775048293375e-14  \\
            76.0  -1.533750398646656e-7  \\
            77.0  0.0  \\
            78.0  3.084176636030477e-8  \\
            79.0  2.186029356744501e-9  \\
            80.0  0.0  \\
            81.0  0.0  \\
            82.0  0.0  \\
            83.0  0.0  \\
            84.0  2.5114365640242512e-8  \\
            85.0  0.0  \\
            86.0  5.253623821210613e-12  \\
            87.0  0.0  \\
            88.0  1.0890380862550401e-10  \\
            89.0  0.0  \\
            90.0  0.0  \\
            91.0  -7.721283419159043e-10  \\
            92.0  0.0  \\
            93.0  5.766817450564587e-7  \\
            94.0  2.871246805978549e-6  \\
            95.0  3.0370531233014818e-5  \\
            96.0  0.0  \\
            97.0  6.1040778692813795e-9  \\
            98.0  1.1155014168949482e-8  \\
            99.0  0.0  \\
            100.0  -5.914924977227794e-7  \\
            101.0  4.618340671078448e-15  \\
            102.0  -9.439279405556112e-9  \\
            103.0  6.227927026423939e-14  \\
            104.0  1.466564768328251e-9  \\
            105.0  9.231330153226584e-9  \\
            106.0  -2.711004705508844e-15  \\
            107.0  -2.937373044377128e-6  \\
            108.0  4.950700291396381e-11  \\
            109.0  3.077510688761125e-9  \\
            110.0  0.0  \\
            111.0  0.0  \\
            112.0  -9.177900102272818e-10  \\
            113.0  9.104736012213349e-12  \\
            114.0  1.3780458795877476e-5  \\
            115.0  0.0  \\
            116.0  -1.5667878653437415e-12  \\
            117.0  -2.1848453698250266e-6  \\
            118.0  -4.1223052852469795e-6  \\
            119.0  1.8511762100927907e-10  \\
            120.0  0.0  \\
            121.0  2.3414698109445924e-6  \\
            122.0  8.285686585362819e-11  \\
            123.0  6.175752322559665e-10  \\
            124.0  -0.000867236963732019  \\
            125.0  9.908338104475065e-7  \\
            126.0  7.287199620722635e-15  \\
            127.0  0.4555562218810683  \\
            128.0  1.882727493745133e-7  \\
            129.0  0.0  \\
            130.0  -1.039140599045809e-9  \\
            131.0  -9.871247973679605e-15  \\
            132.0  -5.724156985896086e-14  \\
            133.0  9.161217145880024e-9  \\
            134.0  -2.2730805620247853e-9  \\
            135.0  -1.3349945993358378e-11  \\
            136.0  -9.516743566870871e-11  \\
            137.0  8.595323694124055e-8  \\
            138.0  1.1520530336528945e-11  \\
            139.0  -2.1398545169926536e-14  \\
            140.0  0.0  \\
            141.0  1.2305406849819954e-9  \\
            142.0  -1.0415675742394868e-10  \\
            143.0  -4.808110012951545e-8  \\
            144.0  5.547605717538817e-10  \\
            145.0  0.0  \\
            146.0  5.664265637807711e-10  \\
            147.0  -1.0254965605694416e-6  \\
            148.0  1.255693031646992e-6  \\
            149.0  0.0  \\
            150.0  -6.382479856891538e-9  \\
            151.0  1.656095693889172e-8  \\
            152.0  -1.129700467536763e-9  \\
            153.0  2.404858949862613e-15  \\
            154.0  -1.4394864087347883e-14  \\
            155.0  0.0  \\
            156.0  -4.5146823869134185e-7  \\
            157.0  3.321679247875442e-10  \\
            158.0  0.0  \\
            159.0  6.634452414019236e-12  \\
            160.0  2.087615318422255e-9  \\
            161.0  1.3199404784209932e-10  \\
            162.0  -1.6995744551099857e-9  \\
            163.0  0.0  \\
            164.0  -8.034067251457724e-9  \\
            165.0  1.7880804003996084e-10  \\
            166.0  4.474997401866682e-5  \\
            167.0  5.76111976405891e-10  \\
            168.0  1.7983182983769684e-9  \\
            169.0  -1.9481258527921387e-7  \\
            170.0  9.91058663348794e-10  \\
            171.0  -5.502516175823131e-10  \\
            172.0  3.1383348047196094e-9  \\
            173.0  -3.5674297205604874e-7  \\
            174.0  4.985793967353863e-7  \\
            175.0  0.0  \\
            176.0  0.0  \\
            177.0  0.0  \\
            178.0  -2.475147901400405e-10  \\
            179.0  2.2095032958138926e-7  \\
            180.0  -2.685899304970315e-9  \\
            181.0  -2.5627290471910013e-14  \\
            182.0  -4.531884592650147e-8  \\
            183.0  -1.3394395982840475e-12  \\
            184.0  1.960284692081419e-15  \\
            185.0  1.6289084388469727e-9  \\
            186.0  -5.379826129921798e-6  \\
            187.0  0.0  \\
            188.0  -7.443160916962388e-11  \\
            189.0  -3.144985480843526e-12  \\
            190.0  -1.9054093789289345e-13  \\
            191.0  4.400142537071302e-12  \\
            192.0  -4.841541044177195e-8  \\
            193.0  4.868418330315471e-10  \\
            194.0  1.0391569635726009e-7  \\
            195.0  -3.4426187997131015e-11  \\
            196.0  1.3736003321878963e-6  \\
            197.0  0.0  \\
            198.0  6.424349847978054e-11  \\
            199.0  -6.552196415217512e-15  \\
            200.0  -9.489598070183936e-7  \\
            201.0  0.0007547039083419235  \\
            202.0  -1.5431156518516345e-9  \\
            203.0  1.4102245270545575e-9  \\
            204.0  -1.0199298158675848e-7  \\
            205.0  -6.756947286474377e-10  \\
            206.0  0.0  \\
            207.0  0.0  \\
            208.0  -5.946146719623782e-8  \\
            209.0  -2.4654057371337485e-7  \\
            210.0  2.8554233638034192e-8  \\
            211.0  -2.636815410343308e-8  \\
            212.0  -2.281237870966333e-6  \\
            213.0  -5.53872232436691e-14  \\
            214.0  -6.193524571807188e-10  \\
            215.0  4.6663575972019217e-7  \\
            216.0  -5.684243656852968e-7  \\
            217.0  2.7125260789335757e-14  \\
            218.0  -8.368812367509312e-12  \\
            219.0  0.0  \\
            220.0  0.0  \\
            221.0  0.0  \\
            222.0  3.236830281293919e-8  \\
            223.0  -1.01601424509332e-14  \\
            224.0  -1.4290003800693562e-11  \\
            225.0  0.0  \\
            226.0  -1.0368174155999292e-12  \\
            227.0  6.053445702577856e-11  \\
            228.0  3.6506495530590194e-11  \\
            229.0  -2.2941806933688532e-10  \\
            230.0  -1.5717254507113255e-8  \\
            231.0  3.469430758597006e-8  \\
            232.0  1.8009502898222413e-11  \\
            233.0  -2.7587859125186357e-10  \\
            234.0  9.78931785722196e-10  \\
            235.0  -3.935070778011271e-11  \\
            236.0  1.1613261086837417e-13  \\
            237.0  0.0  \\
            238.0  0.0  \\
            239.0  -6.025184786534706e-13  \\
            240.0  -9.827189554640523e-6  \\
            241.0  -1.2190188689166238e-5  \\
            242.0  -8.123575977833078e-8  \\
            243.0  4.792534036573484e-10  \\
            244.0  -3.086110791002943e-9  \\
            245.0  5.101594331983912e-9  \\
            246.0  2.5962003886717994e-5  \\
            247.0  2.334547781117395e-8  \\
            248.0  3.1159405667216146e-13  \\
            249.0  1.2270892300472538e-9  \\
            250.0  0.0  \\
            251.0  5.329192561622904e-15  \\
            252.0  -9.451336406932962e-11  \\
            253.0  2.3347733514819644e-11  \\
            254.0  -6.724746387433845e-6  \\
            255.0  1.1497400158122142e-15  \\
            256.0  3.854288869742515e-9  \\
            257.0  -8.479616398340997e-13  \\
            258.0  -1.8932899618083703e-10  \\
            259.0  -3.1254396772338906e-8  \\
            260.0  1.5109309599199204e-7  \\
            261.0  -2.30045974033631e-7  \\
            262.0  -5.431740315741918e-13  \\
            263.0  0.0  \\
            264.0  -1.7314644905259504e-14  \\
            265.0  -4.891455976445299e-8  \\
            266.0  2.0012498459152744e-9  \\
            267.0  1.7656910946321907e-12  \\
            268.0  0.0  \\
            269.0  -6.284726638473928e-5  \\
            270.0  2.1690997938800097e-7  \\
            271.0  1.580476470026185e-13  \\
            272.0  2.7136958322475577e-10  \\
            273.0  -7.231835709255854e-8  \\
            274.0  0.0  \\
            275.0  -3.9367580874898996e-11  \\
            276.0  1.0831996579442095e-13  \\
            277.0  -4.063318830879439e-10  \\
            278.0  7.646685189845697e-9  \\
            279.0  0.0  \\
            280.0  -2.6525772910537914e-10  \\
            281.0  1.0482693648210113e-14  \\
            282.0  0.0  \\
            283.0  0.0  \\
            284.0  -2.2812341597292778e-11  \\
            285.0  3.890310349395884e-10  \\
            286.0  0.0  \\
            287.0  -1.1197992427594489e-10  \\
            288.0  1.575785707530651e-5  \\
            289.0  -9.69528362068308e-8  \\
            290.0  -2.0199464037260923e-8  \\
            291.0  -1.388094105528933e-14  \\
            292.0  1.5482893273700925e-7  \\
            293.0  8.481007903835254e-15  \\
            294.0  -5.034642344031196e-12  \\
            295.0  4.548056039073814e-9  \\
            296.0  -0.38015845534121545  \\
            297.0  -3.99332959227893e-10  \\
            298.0  4.146601305544828e-6  \\
            299.0  2.399328507965011e-6  \\
            300.0  1.0425022818008395e-6  \\
            301.0  0.0  \\
            302.0  -1.3150615682975653e-11  \\
            303.0  0.0  \\
            304.0  0.0  \\
            305.0  -4.016132073688182e-8  \\
            306.0  0.3522533347236414  \\
            307.0  -8.706209435734508e-10  \\
            308.0  0.0  \\
            309.0  0.5546650734488339  \\
            310.0  2.669936155902074e-7  \\
            311.0  -4.978781580596378e-10  \\
            312.0  7.917637592894869e-10  \\
            313.0  3.151814542476579e-7  \\
            314.0  2.1973896278060703e-10  \\
            315.0  4.754346869695363e-12  \\
            316.0  0.0  \\
            317.0  -2.012295995565501e-8  \\
            318.0  3.7550500855449843e-8  \\
            319.0  -4.073111799130532e-5  \\
            320.0  5.665204643112761e-12  \\
            321.0  0.0  \\
            322.0  0.0  \\
            323.0  0.0  \\
            324.0  -8.376017191947808e-5  \\
            325.0  -9.282032952977685e-9  \\
            326.0  1.9610642560438945e-15  \\
            327.0  2.618755647609347e-12  \\
            328.0  -3.1801409992045685e-12  \\
            329.0  -6.415800104998725e-15  \\
            330.0  -4.5150691475166e-12  \\
            331.0  -2.101817689568162e-9  \\
            332.0  5.849924253055039e-10  \\
            333.0  -7.92064731906687e-6  \\
            334.0  6.535643580726778e-12  \\
            335.0  3.53247338820197e-14  \\
            336.0  -1.1653904711035025e-6  \\
            337.0  0.0  \\
            338.0  5.574405156094944e-10  \\
            339.0  4.33564778698222e-9  \\
            340.0  6.700044448504716e-5  \\
            341.0  -6.672023808653739e-9  \\
            342.0  -5.070110544675415e-10  \\
            343.0  0.0  \\
            344.0  0.0  \\
            345.0  -3.119770491415411e-8  \\
            346.0  2.0666959011141856e-7  \\
            347.0  -1.5311404816362742e-15  \\
            348.0  -1.8867439102329825e-7  \\
            349.0  1.626194198084093e-8  \\
            350.0  -2.6709800873355775e-8  \\
            351.0  2.8714259263106823e-6  \\
            352.0  4.5389160965031146e-7  \\
            353.0  0.34813670179983014  \\
            354.0  0.0  \\
            355.0  -2.0638978328156306e-7  \\
            356.0  0.0  \\
            357.0  -4.273620660582107e-11  \\
            358.0  2.3461161859245828e-8  \\
            359.0  -1.0702310371748947e-9  \\
            360.0  -1.8872009729580356e-5  \\
            361.0  -5.605068934253182e-8  \\
            362.0  -3.095853454296509e-9  \\
            363.0  0.0  \\
            364.0  0.0  \\
            365.0  -9.875950282240602e-9  \\
            366.0  -9.353656258169997e-11  \\
            367.0  -1.2073543183521219e-12  \\
            368.0  0.0  \\
            369.0  2.1926797542232396e-8  \\
            370.0  -1.1962050225146976e-7  \\
            371.0  6.568183954270921e-9  \\
            372.0  0.0  \\
            373.0  0.0  \\
            374.0  -9.303950721681536e-11  \\
            375.0  0.629481760590141  \\
            376.0  -1.859747141099942e-5  \\
            377.0  5.179027309688895e-11  \\
            378.0  -1.1571701469138907e-8  \\
            379.0  -1.9681347140937986e-7  \\
            380.0  4.2901428918530695e-10  \\
            381.0  7.049256339916991e-12  \\
            382.0  -1.9444866494689585e-8  \\
            383.0  1.2751988222291275e-7  \\
            384.0  1.1318004588827742e-9  \\
            385.0  1.3784918027985923e-8  \\
            386.0  -2.0558044238379903e-7  \\
            387.0  1.8300206333487165e-7  \\
            388.0  -8.709548549433205e-9  \\
            389.0  6.645278005341868e-8  \\
            390.0  2.356643848329077e-13  \\
            391.0  -4.979300588540629e-13  \\
            392.0  0.0  \\
            393.0  1.344833801909312e-7  \\
            394.0  4.015398979783288e-15  \\
            395.0  0.0  \\
            396.0  0.0  \\
            397.0  -0.4490621047572992  \\
            398.0  7.218112615783271e-12  \\
            399.0  5.542978969941717e-11  \\
            400.0  0.0  \\
            401.0  1.881754478630595e-8  \\
            402.0  0.0  \\
            403.0  2.9839909486232575e-14  \\
            404.0  2.47852759625736e-10  \\
            405.0  1.0010499763418667e-14  \\
            406.0  1.796028375954157e-7  \\
            407.0  -1.7968004325818e-6  \\
            408.0  -2.429946625434236e-15  \\
            409.0  3.497385626024571e-12  \\
            410.0  2.7671376534808593e-8  \\
            411.0  0.3897402715003336  \\
            412.0  3.4371686783034992e-9  \\
            413.0  -5.487198745484803e-11  \\
            414.0  0.0  \\
            415.0  1.6898719996883486e-9  \\
            416.0  -2.75956424751077e-12  \\
            417.0  0.0  \\
            418.0  -1.2238349222636512e-6  \\
            419.0  4.26324046827942e-10  \\
            420.0  -1.1577973715354443e-10  \\
            421.0  0.0  \\
            422.0  1.8093477991961547e-8  \\
            423.0  -7.523922951974776e-12  \\
            424.0  -1.677260527947668e-7  \\
            425.0  1.501005684189355e-13  \\
            426.0  0.0  \\
            427.0  -3.5551971753497367e-9  \\
            428.0  -1.4998510228569412e-8  \\
            429.0  5.619501021095384e-9  \\
            430.0  -1.3168786453102157e-14  \\
            431.0  -2.2132722171693799e-13  \\
            432.0  -3.9778936912289115e-12  \\
            433.0  -4.594652271758242e-11  \\
            434.0  1.48153214290812e-9  \\
            435.0  -1.3942722708740658e-8  \\
            436.0  1.2432233317766552e-8  \\
            437.0  2.051013739474911e-10  \\
            438.0  -1.2910375876567137e-7  \\
            439.0  -7.341889682994339e-9  \\
            440.0  1.578726027498806e-10  \\
            441.0  -4.877911510924165e-6  \\
            442.0  -3.249145259602761e-11  \\
            443.0  -1.821099407813886e-10  \\
            444.0  2.0325628947629476e-10  \\
            445.0  -1.0212172708112434e-10  \\
            446.0  -2.5515445345797076e-12  \\
            447.0  -1.8335443919721788e-7  \\
            448.0  -7.612326568443368e-5  \\
            449.0  -5.934791583147265e-9  \\
            450.0  0.0  \\
            451.0  -8.288289156822213e-9  \\
            452.0  0.0  \\
            453.0  4.0074109498618435e-10  \\
            454.0  -2.000741310057164e-14  \\
            455.0  -4.75435615630573e-6  \\
            456.0  -6.591887975041557e-14  \\
            457.0  1.9424627211365423e-13  \\
            458.0  9.186409091597185e-14  \\
            459.0  -2.4461873459195146e-8  \\
            460.0  1.1320816926704992e-15  \\
            461.0  1.7140636357315547e-9  \\
            462.0  -7.205456976574076e-7  \\
            463.0  0.0  \\
            464.0  -4.437948335208819e-6  \\
            465.0  -2.131936950047154e-11  \\
            466.0  -8.494863488203633e-13  \\
            467.0  0.0  \\
            468.0  -1.2340343261560193e-9  \\
            469.0  0.00023979696714607004  \\
            470.0  1.820473403598603e-10  \\
            471.0  -7.982607235754642e-9  \\
            472.0  -8.523380623084848e-10  \\
            473.0  0.0  \\
            474.0  6.418753559007193e-10  \\
            475.0  1.5262287702886934e-9  \\
            476.0  -1.9013212289271307e-14  \\
            477.0  -2.307888649497784e-11  \\
            478.0  -1.3971496225652958e-13  \\
            479.0  1.7996900405480246e-12  \\
            480.0  3.132685338245311e-11  \\
            481.0  8.859479957405343e-10  \\
            482.0  4.49374684078706e-11  \\
            483.0  -1.3489498307182728e-15  \\
            484.0  7.387889785858794e-7  \\
            485.0  -1.8655695322046485e-9  \\
            486.0  -2.070471596104034e-9  \\
            487.0  0.0  \\
            488.0  0.0  \\
            489.0  1.2880165018206493e-7  \\
            490.0  -5.4673747052852226e-14  \\
            491.0  -1.5939671680584238e-7  \\
            492.0  -3.221335215781959e-8  \\
            493.0  -2.1978978588516854e-7  \\
            494.0  -5.6450165669239e-8  \\
            495.0  -9.29156879038487e-7  \\
            496.0  -2.888587674606222e-8  \\
            497.0  -2.428335474065769e-12  \\
            498.0  1.3025786634935615e-11  \\
            499.0  -3.036181301768832e-13  \\
            500.0  -1.5265512263928787e-14  \\
            501.0  2.2489851197786154e-11  \\
            502.0  0.0  \\
            503.0  1.5338610072715632e-9  \\
            504.0  5.890191822254307e-9  \\
            505.0  1.172011166989306e-6  \\
            506.0  6.577961159657126e-8  \\
            507.0  2.768746301232715e-7  \\
            508.0  -3.910345035594687e-11  \\
            509.0  3.226780695537083e-15  \\
            510.0  -1.1653253388641676e-5  \\
            511.0  3.9932621821179755e-12  \\
            512.0  2.6336508817458144e-9  \\
        }
        ;
    \addplot[no marks, line width=1.0pt, color=black, dashed]
        table[row sep={\\}]
        {
            x  y  \\
            1.0  1.0  \\
            2.0  0.0  \\
            3.0  0.0  \\
            4.0  0.0  \\
            5.0  0.0  \\
            6.0  0.0  \\
            7.0  0.0  \\
            8.0  0.0  \\
            9.0  0.0  \\
            10.0  0.0  \\
            11.0  0.0  \\
            12.0  0.0  \\
            13.0  0.0  \\
            14.0  0.0  \\
            15.0  0.0  \\
            16.0  0.0  \\
            17.0  0.0  \\
            18.0  0.0  \\
            19.0  0.0  \\
            20.0  0.0  \\
            21.0  1.0  \\
            22.0  0.0  \\
            23.0  0.0  \\
            24.0  0.0  \\
            25.0  0.0  \\
            26.0  0.0  \\
            27.0  0.0  \\
            28.0  0.0  \\
            29.0  0.0  \\
            30.0  0.0  \\
            31.0  0.0  \\
            32.0  0.0  \\
            33.0  0.0  \\
            34.0  0.0  \\
            35.0  0.0  \\
            36.0  0.0  \\
            37.0  0.0  \\
            38.0  0.0  \\
            39.0  0.0  \\
            40.0  0.0  \\
            41.0  0.0  \\
            42.0  0.0  \\
            43.0  0.0  \\
            44.0  0.0  \\
            45.0  0.0  \\
            46.0  0.0  \\
            47.0  0.0  \\
            48.0  0.0  \\
            49.0  0.0  \\
            50.0  0.0  \\
            51.0  0.0  \\
            52.0  0.0  \\
            53.0  0.0  \\
            54.0  0.0  \\
            55.0  0.0  \\
            56.0  0.0  \\
            57.0  0.0  \\
            58.0  0.0  \\
            59.0  0.0  \\
            60.0  0.0  \\
            61.0  0.0  \\
            62.0  0.0  \\
            63.0  0.0  \\
            64.0  0.0  \\
            65.0  0.0  \\
            66.0  0.0  \\
            67.0  0.0  \\
            68.0  0.0  \\
            69.0  0.0  \\
            70.0  0.0  \\
            71.0  0.0  \\
            72.0  0.0  \\
            73.0  0.0  \\
            74.0  0.0  \\
            75.0  0.0  \\
            76.0  0.0  \\
            77.0  0.0  \\
            78.0  0.0  \\
            79.0  0.0  \\
            80.0  0.0  \\
            81.0  0.0  \\
            82.0  0.0  \\
            83.0  0.0  \\
            84.0  0.0  \\
            85.0  0.0  \\
            86.0  0.0  \\
            87.0  0.0  \\
            88.0  0.0  \\
            89.0  0.0  \\
            90.0  0.0  \\
            91.0  0.0  \\
            92.0  0.0  \\
            93.0  0.0  \\
            94.0  0.0  \\
            95.0  0.0  \\
            96.0  0.0  \\
            97.0  0.0  \\
            98.0  0.0  \\
            99.0  0.0  \\
            100.0  0.0  \\
            101.0  0.0  \\
            102.0  0.0  \\
            103.0  0.0  \\
            104.0  0.0  \\
            105.0  0.0  \\
            106.0  0.0  \\
            107.0  0.0  \\
            108.0  0.0  \\
            109.0  0.0  \\
            110.0  0.0  \\
            111.0  0.0  \\
            112.0  0.0  \\
            113.0  0.0  \\
            114.0  0.0  \\
            115.0  0.0  \\
            116.0  0.0  \\
            117.0  0.0  \\
            118.0  0.0  \\
            119.0  0.0  \\
            120.0  0.0  \\
            121.0  0.0  \\
            122.0  0.0  \\
            123.0  0.0  \\
            124.0  0.0  \\
            125.0  0.0  \\
            126.0  0.0  \\
            127.0  1.0  \\
            128.0  0.0  \\
            129.0  0.0  \\
            130.0  0.0  \\
            131.0  0.0  \\
            132.0  0.0  \\
            133.0  0.0  \\
            134.0  0.0  \\
            135.0  0.0  \\
            136.0  0.0  \\
            137.0  0.0  \\
            138.0  0.0  \\
            139.0  0.0  \\
            140.0  0.0  \\
            141.0  0.0  \\
            142.0  0.0  \\
            143.0  0.0  \\
            144.0  0.0  \\
            145.0  0.0  \\
            146.0  0.0  \\
            147.0  0.0  \\
            148.0  0.0  \\
            149.0  0.0  \\
            150.0  0.0  \\
            151.0  0.0  \\
            152.0  0.0  \\
            153.0  0.0  \\
            154.0  0.0  \\
            155.0  0.0  \\
            156.0  0.0  \\
            157.0  0.0  \\
            158.0  0.0  \\
            159.0  0.0  \\
            160.0  0.0  \\
            161.0  0.0  \\
            162.0  0.0  \\
            163.0  0.0  \\
            164.0  0.0  \\
            165.0  0.0  \\
            166.0  0.0  \\
            167.0  0.0  \\
            168.0  0.0  \\
            169.0  0.0  \\
            170.0  0.0  \\
            171.0  0.0  \\
            172.0  0.0  \\
            173.0  0.0  \\
            174.0  0.0  \\
            175.0  0.0  \\
            176.0  0.0  \\
            177.0  0.0  \\
            178.0  0.0  \\
            179.0  0.0  \\
            180.0  0.0  \\
            181.0  0.0  \\
            182.0  0.0  \\
            183.0  0.0  \\
            184.0  0.0  \\
            185.0  0.0  \\
            186.0  0.0  \\
            187.0  0.0  \\
            188.0  0.0  \\
            189.0  0.0  \\
            190.0  0.0  \\
            191.0  0.0  \\
            192.0  0.0  \\
            193.0  0.0  \\
            194.0  0.0  \\
            195.0  0.0  \\
            196.0  0.0  \\
            197.0  0.0  \\
            198.0  0.0  \\
            199.0  0.0  \\
            200.0  0.0  \\
            201.0  0.0  \\
            202.0  0.0  \\
            203.0  0.0  \\
            204.0  0.0  \\
            205.0  0.0  \\
            206.0  0.0  \\
            207.0  0.0  \\
            208.0  0.0  \\
            209.0  0.0  \\
            210.0  0.0  \\
            211.0  0.0  \\
            212.0  0.0  \\
            213.0  0.0  \\
            214.0  0.0  \\
            215.0  0.0  \\
            216.0  0.0  \\
            217.0  0.0  \\
            218.0  0.0  \\
            219.0  0.0  \\
            220.0  0.0  \\
            221.0  0.0  \\
            222.0  0.0  \\
            223.0  0.0  \\
            224.0  0.0  \\
            225.0  0.0  \\
            226.0  0.0  \\
            227.0  0.0  \\
            228.0  0.0  \\
            229.0  0.0  \\
            230.0  0.0  \\
            231.0  0.0  \\
            232.0  0.0  \\
            233.0  0.0  \\
            234.0  0.0  \\
            235.0  0.0  \\
            236.0  0.0  \\
            237.0  0.0  \\
            238.0  0.0  \\
            239.0  0.0  \\
            240.0  0.0  \\
            241.0  0.0  \\
            242.0  0.0  \\
            243.0  0.0  \\
            244.0  0.0  \\
            245.0  0.0  \\
            246.0  0.0  \\
            247.0  0.0  \\
            248.0  0.0  \\
            249.0  0.0  \\
            250.0  0.0  \\
            251.0  0.0  \\
            252.0  0.0  \\
            253.0  0.0  \\
            254.0  0.0  \\
            255.0  0.0  \\
            256.0  0.0  \\
            257.0  0.0  \\
            258.0  0.0  \\
            259.0  0.0  \\
            260.0  0.0  \\
            261.0  0.0  \\
            262.0  0.0  \\
            263.0  0.0  \\
            264.0  0.0  \\
            265.0  0.0  \\
            266.0  0.0  \\
            267.0  0.0  \\
            268.0  0.0  \\
            269.0  0.0  \\
            270.0  0.0  \\
            271.0  0.0  \\
            272.0  0.0  \\
            273.0  0.0  \\
            274.0  0.0  \\
            275.0  0.0  \\
            276.0  0.0  \\
            277.0  0.0  \\
            278.0  0.0  \\
            279.0  0.0  \\
            280.0  0.0  \\
            281.0  0.0  \\
            282.0  0.0  \\
            283.0  0.0  \\
            284.0  0.0  \\
            285.0  0.0  \\
            286.0  0.0  \\
            287.0  0.0  \\
            288.0  0.0  \\
            289.0  0.0  \\
            290.0  0.0  \\
            291.0  0.0  \\
            292.0  0.0  \\
            293.0  0.0  \\
            294.0  0.0  \\
            295.0  0.0  \\
            296.0  -1.0  \\
            297.0  0.0  \\
            298.0  0.0  \\
            299.0  0.0  \\
            300.0  0.0  \\
            301.0  0.0  \\
            302.0  0.0  \\
            303.0  0.0  \\
            304.0  0.0  \\
            305.0  0.0  \\
            306.0  1.0  \\
            307.0  0.0  \\
            308.0  0.0  \\
            309.0  1.0  \\
            310.0  0.0  \\
            311.0  0.0  \\
            312.0  0.0  \\
            313.0  0.0  \\
            314.0  0.0  \\
            315.0  0.0  \\
            316.0  0.0  \\
            317.0  0.0  \\
            318.0  0.0  \\
            319.0  0.0  \\
            320.0  0.0  \\
            321.0  0.0  \\
            322.0  0.0  \\
            323.0  0.0  \\
            324.0  0.0  \\
            325.0  0.0  \\
            326.0  0.0  \\
            327.0  0.0  \\
            328.0  0.0  \\
            329.0  0.0  \\
            330.0  0.0  \\
            331.0  0.0  \\
            332.0  0.0  \\
            333.0  0.0  \\
            334.0  0.0  \\
            335.0  0.0  \\
            336.0  0.0  \\
            337.0  0.0  \\
            338.0  0.0  \\
            339.0  0.0  \\
            340.0  0.0  \\
            341.0  0.0  \\
            342.0  0.0  \\
            343.0  0.0  \\
            344.0  0.0  \\
            345.0  0.0  \\
            346.0  0.0  \\
            347.0  0.0  \\
            348.0  0.0  \\
            349.0  0.0  \\
            350.0  0.0  \\
            351.0  0.0  \\
            352.0  0.0  \\
            353.0  1.0  \\
            354.0  0.0  \\
            355.0  0.0  \\
            356.0  0.0  \\
            357.0  0.0  \\
            358.0  0.0  \\
            359.0  0.0  \\
            360.0  0.0  \\
            361.0  0.0  \\
            362.0  0.0  \\
            363.0  0.0  \\
            364.0  0.0  \\
            365.0  0.0  \\
            366.0  0.0  \\
            367.0  0.0  \\
            368.0  0.0  \\
            369.0  0.0  \\
            370.0  0.0  \\
            371.0  0.0  \\
            372.0  0.0  \\
            373.0  0.0  \\
            374.0  0.0  \\
            375.0  1.0  \\
            376.0  0.0  \\
            377.0  0.0  \\
            378.0  0.0  \\
            379.0  0.0  \\
            380.0  0.0  \\
            381.0  0.0  \\
            382.0  0.0  \\
            383.0  0.0  \\
            384.0  0.0  \\
            385.0  0.0  \\
            386.0  0.0  \\
            387.0  0.0  \\
            388.0  0.0  \\
            389.0  0.0  \\
            390.0  0.0  \\
            391.0  0.0  \\
            392.0  0.0  \\
            393.0  0.0  \\
            394.0  0.0  \\
            395.0  0.0  \\
            396.0  0.0  \\
            397.0  -1.0  \\
            398.0  0.0  \\
            399.0  0.0  \\
            400.0  0.0  \\
            401.0  0.0  \\
            402.0  0.0  \\
            403.0  0.0  \\
            404.0  0.0  \\
            405.0  0.0  \\
            406.0  0.0  \\
            407.0  0.0  \\
            408.0  0.0  \\
            409.0  0.0  \\
            410.0  0.0  \\
            411.0  1.0  \\
            412.0  0.0  \\
            413.0  0.0  \\
            414.0  0.0  \\
            415.0  0.0  \\
            416.0  0.0  \\
            417.0  0.0  \\
            418.0  0.0  \\
            419.0  0.0  \\
            420.0  0.0  \\
            421.0  0.0  \\
            422.0  0.0  \\
            423.0  0.0  \\
            424.0  0.0  \\
            425.0  0.0  \\
            426.0  0.0  \\
            427.0  0.0  \\
            428.0  0.0  \\
            429.0  0.0  \\
            430.0  0.0  \\
            431.0  0.0  \\
            432.0  0.0  \\
            433.0  0.0  \\
            434.0  0.0  \\
            435.0  0.0  \\
            436.0  0.0  \\
            437.0  0.0  \\
            438.0  0.0  \\
            439.0  0.0  \\
            440.0  0.0  \\
            441.0  0.0  \\
            442.0  0.0  \\
            443.0  0.0  \\
            444.0  0.0  \\
            445.0  0.0  \\
            446.0  0.0  \\
            447.0  0.0  \\
            448.0  0.0  \\
            449.0  0.0  \\
            450.0  0.0  \\
            451.0  0.0  \\
            452.0  0.0  \\
            453.0  0.0  \\
            454.0  0.0  \\
            455.0  0.0  \\
            456.0  0.0  \\
            457.0  0.0  \\
            458.0  0.0  \\
            459.0  0.0  \\
            460.0  0.0  \\
            461.0  0.0  \\
            462.0  0.0  \\
            463.0  0.0  \\
            464.0  0.0  \\
            465.0  0.0  \\
            466.0  0.0  \\
            467.0  0.0  \\
            468.0  0.0  \\
            469.0  0.0  \\
            470.0  0.0  \\
            471.0  0.0  \\
            472.0  0.0  \\
            473.0  0.0  \\
            474.0  0.0  \\
            475.0  0.0  \\
            476.0  0.0  \\
            477.0  0.0  \\
            478.0  0.0  \\
            479.0  0.0  \\
            480.0  0.0  \\
            481.0  0.0  \\
            482.0  0.0  \\
            483.0  0.0  \\
            484.0  0.0  \\
            485.0  0.0  \\
            486.0  0.0  \\
            487.0  0.0  \\
            488.0  0.0  \\
            489.0  0.0  \\
            490.0  0.0  \\
            491.0  0.0  \\
            492.0  0.0  \\
            493.0  0.0  \\
            494.0  0.0  \\
            495.0  0.0  \\
            496.0  0.0  \\
            497.0  0.0  \\
            498.0  0.0  \\
            499.0  0.0  \\
            500.0  0.0  \\
            501.0  0.0  \\
            502.0  0.0  \\
            503.0  0.0  \\
            504.0  0.0  \\
            505.0  0.0  \\
            506.0  0.0  \\
            507.0  0.0  \\
            508.0  0.0  \\
            509.0  0.0  \\
            510.0  0.0  \\
            511.0  0.0  \\
            512.0  0.0  \\
        }
        ;
    \addlegendentry {iR2N}
    \addlegendentry {true solution}
    \nextgroupplot[title={Exact mode}, xlabel={index}, ylabel={signal}, legend pos={south west}, xmin={1}, xmax={512}]
    \addplot[no marks, line width=1.3pt, color=red]
        table[row sep={\\}]
        {
            x  y  \\
            1.0  0.5182588655168838  \\
            2.0  7.148033744129976e-10  \\
            3.0  -3.747136573951661e-7  \\
            4.0  2.39407531739373e-9  \\
            5.0  -1.838522115498537e-12  \\
            6.0  2.5059963906416557e-9  \\
            7.0  1.7227606334438702e-14  \\
            8.0  -5.811469745266217e-7  \\
            9.0  1.7406999699835805e-6  \\
            10.0  -3.0995813493085687e-12  \\
            11.0  6.206594036348355e-14  \\
            12.0  -2.694095793583513e-10  \\
            13.0  -1.2252215994743514e-12  \\
            14.0  4.971312119994908e-13  \\
            15.0  0.0  \\
            16.0  0.0  \\
            17.0  -5.5668349944959625e-15  \\
            18.0  1.997352004769282e-9  \\
            19.0  -4.758039694446048e-7  \\
            20.0  -6.651772789863574e-11  \\
            21.0  0.540990727728685  \\
            22.0  8.665862970022864e-15  \\
            23.0  1.4367693611759732e-8  \\
            24.0  -4.415651183925187e-8  \\
            25.0  -5.513306484800553e-13  \\
            26.0  7.03897356467448e-13  \\
            27.0  6.258077292092508e-9  \\
            28.0  1.1966706868569434e-9  \\
            29.0  3.0144639437989467e-11  \\
            30.0  -4.2308188010711146e-8  \\
            31.0  -1.5637843405075776e-8  \\
            32.0  4.919118826171711e-13  \\
            33.0  6.732054493730453e-7  \\
            34.0  -3.8536941706682446e-7  \\
            35.0  1.4295575537554695e-9  \\
            36.0  -5.3680286794199115e-9  \\
            37.0  -8.455839654377586e-13  \\
            38.0  2.0816630526900713e-14  \\
            39.0  -4.391570358126829e-9  \\
            40.0  -6.504743949792119e-10  \\
            41.0  -3.464500195901119e-13  \\
            42.0  -3.7678591339926335e-7  \\
            43.0  8.903374675432167e-6  \\
            44.0  -1.2816608579195344e-15  \\
            45.0  1.9770821669426143e-7  \\
            46.0  0.0  \\
            47.0  4.409415553462059e-9  \\
            48.0  -2.176678073862649e-15  \\
            49.0  -2.088067590769952e-14  \\
            50.0  -1.9385538323999927e-7  \\
            51.0  8.598676942527769e-8  \\
            52.0  0.0  \\
            53.0  3.608284493948239e-11  \\
            54.0  3.512148171714737e-12  \\
            55.0  3.10036687643856e-15  \\
            56.0  -9.494310329935125e-12  \\
            57.0  1.4071594901600135e-13  \\
            58.0  1.217395156857018e-6  \\
            59.0  -3.6883864814476634e-6  \\
            60.0  -2.16342636706637e-11  \\
            61.0  -1.291240919305702e-14  \\
            62.0  -2.1520999094870143e-9  \\
            63.0  -2.64675336679285e-10  \\
            64.0  -4.41799811241911e-12  \\
            65.0  1.3001493922199804e-11  \\
            66.0  0.0  \\
            67.0  0.0  \\
            68.0  -4.186295866456458e-7  \\
            69.0  -2.5522032212095635e-5  \\
            70.0  -3.666625957131566e-6  \\
            71.0  -3.0753648406372573e-12  \\
            72.0  -1.4362662795650196e-9  \\
            73.0  7.740996553221061e-12  \\
            74.0  6.557319128123258e-10  \\
            75.0  8.292915321575154e-14  \\
            76.0  -1.533741009067202e-7  \\
            77.0  0.0  \\
            78.0  3.0840363747255275e-8  \\
            79.0  2.186047098658453e-9  \\
            80.0  0.0  \\
            81.0  0.0  \\
            82.0  0.0  \\
            83.0  0.0  \\
            84.0  2.5113328166463623e-8  \\
            85.0  0.0  \\
            86.0  5.2546050523427535e-12  \\
            87.0  0.0  \\
            88.0  1.0890139934648946e-10  \\
            89.0  0.0  \\
            90.0  0.0  \\
            91.0  -7.720650565254593e-10  \\
            92.0  0.0  \\
            93.0  5.766525341845669e-7  \\
            94.0  2.871292329909577e-6  \\
            95.0  3.037015316437609e-5  \\
            96.0  0.0  \\
            97.0  6.103998348362728e-9  \\
            98.0  1.1155188526036625e-8  \\
            99.0  0.0  \\
            100.0  -5.914872595142635e-7  \\
            101.0  4.617931739786367e-15  \\
            102.0  -9.439297819020744e-9  \\
            103.0  6.227347048581756e-14  \\
            104.0  1.4665908265460323e-9  \\
            105.0  9.230853432028478e-9  \\
            106.0  -2.710877988766767e-15  \\
            107.0  -2.937353184476035e-6  \\
            108.0  4.950699222610119e-11  \\
            109.0  3.0775038120087452e-9  \\
            110.0  0.0  \\
            111.0  0.0  \\
            112.0  -9.177943325004458e-10  \\
            113.0  9.104492076335495e-12  \\
            114.0  1.3780985830948545e-5  \\
            115.0  0.0  \\
            116.0  -1.5669685954065323e-12  \\
            117.0  -2.1849293128950805e-6  \\
            118.0  -4.122358705261628e-6  \\
            119.0  1.8510822058421112e-10  \\
            120.0  0.0  \\
            121.0  2.341535066441521e-6  \\
            122.0  8.286211697076215e-11  \\
            123.0  6.175716993762489e-10  \\
            124.0  -0.0008672349563529717  \\
            125.0  9.908692945944015e-7  \\
            126.0  7.287396947070626e-15  \\
            127.0  0.4555561381478077  \\
            128.0  1.8826751194663532e-7  \\
            129.0  0.0  \\
            130.0  -1.0391405918707828e-9  \\
            131.0  -9.873374683912879e-15  \\
            132.0  -5.725033443681653e-14  \\
            133.0  9.16104272666347e-9  \\
            134.0  -2.273092778796288e-9  \\
            135.0  -1.33503073115004e-11  \\
            136.0  -9.517541035051532e-11  \\
            137.0  8.595268070205691e-8  \\
            138.0  1.152034465257221e-11  \\
            139.0  -2.1397237654835275e-14  \\
            140.0  0.0  \\
            141.0  1.230579849739999e-9  \\
            142.0  -1.0414966786012001e-10  \\
            143.0  -4.808371560376271e-8  \\
            144.0  5.547531143251607e-10  \\
            145.0  0.0  \\
            146.0  5.663991223102887e-10  \\
            147.0  -1.0255270464383101e-6  \\
            148.0  1.2557034641838006e-6  \\
            149.0  0.0  \\
            150.0  -6.382903030565043e-9  \\
            151.0  1.656129333047105e-8  \\
            152.0  -1.1295856270454054e-9  \\
            153.0  2.403945118983255e-15  \\
            154.0  -1.4395823346316647e-14  \\
            155.0  0.0  \\
            156.0  -4.5147974580200366e-7  \\
            157.0  3.32133270134691e-10  \\
            158.0  0.0  \\
            159.0  6.635358711259898e-12  \\
            160.0  2.08750082498689e-9  \\
            161.0  1.3199741717427e-10  \\
            162.0  -1.6996072497314685e-9  \\
            163.0  0.0  \\
            164.0  -8.033446404712152e-9  \\
            165.0  1.7881198108261503e-10  \\
            166.0  4.474948745866633e-5  \\
            167.0  5.761354452661021e-10  \\
            168.0  1.7984107293697667e-9  \\
            169.0  -1.9481210607885554e-7  \\
            170.0  9.912169392505978e-10  \\
            171.0  -5.502534288215488e-10  \\
            172.0  3.138423177898917e-9  \\
            173.0  -3.567388170199279e-7  \\
            174.0  4.985869867433285e-7  \\
            175.0  0.0  \\
            176.0  0.0  \\
            177.0  0.0  \\
            178.0  -2.4752671681259557e-10  \\
            179.0  2.209452793545371e-7  \\
            180.0  -2.6858410417069405e-9  \\
            181.0  -2.5626652019391593e-14  \\
            182.0  -4.532187612513642e-8  \\
            183.0  -1.3393402046461095e-12  \\
            184.0  1.96038410517375e-15  \\
            185.0  1.6289649407735454e-9  \\
            186.0  -5.379790643420438e-6  \\
            187.0  0.0  \\
            188.0  -7.444091348422491e-11  \\
            189.0  -3.1446903559324665e-12  \\
            190.0  -1.905531193449787e-13  \\
            191.0  4.399729402283964e-12  \\
            192.0  -4.841563645544339e-8  \\
            193.0  4.868755565351235e-10  \\
            194.0  1.0392097299668255e-7  \\
            195.0  -3.442438645537389e-11  \\
            196.0  1.373647630684609e-6  \\
            197.0  0.0  \\
            198.0  6.423960245553301e-11  \\
            199.0  -6.554264602005149e-15  \\
            200.0  -9.490282010326374e-7  \\
            201.0  0.0007547140139173284  \\
            202.0  -1.5431034833599654e-9  \\
            203.0  1.4102427377639803e-9  \\
            204.0  -1.0199568963517561e-7  \\
            205.0  -6.756808222667056e-10  \\
            206.0  0.0  \\
            207.0  0.0  \\
            208.0  -5.946296690130155e-8  \\
            209.0  -2.4653794694096996e-7  \\
            210.0  2.855412290765661e-8  \\
            211.0  -2.6368199997824352e-8  \\
            212.0  -2.281271856628822e-6  \\
            213.0  -5.539564747417218e-14  \\
            214.0  -6.193502250213355e-10  \\
            215.0  4.6665063170932723e-7  \\
            216.0  -5.684228298694416e-7  \\
            217.0  2.7129055087020572e-14  \\
            218.0  -8.367963024042172e-12  \\
            219.0  0.0  \\
            220.0  0.0  \\
            221.0  0.0  \\
            222.0  3.236809761143831e-8  \\
            223.0  -1.0160476893922638e-14  \\
            224.0  -1.4292165768538885e-11  \\
            225.0  0.0  \\
            226.0  -1.0369436711593391e-12  \\
            227.0  6.05305564016877e-11  \\
            228.0  3.650254062409855e-11  \\
            229.0  -2.2942910864911091e-10  \\
            230.0  -1.571812799383704e-8  \\
            231.0  3.469265819868671e-8  \\
            232.0  1.8010526493838194e-11  \\
            233.0  -2.758902009414141e-10  \\
            234.0  9.788989266724803e-10  \\
            235.0  -3.935130997754134e-11  \\
            236.0  1.161351207979747e-13  \\
            237.0  0.0  \\
            238.0  0.0  \\
            239.0  -6.025194455648161e-13  \\
            240.0  -9.827784186670543e-6  \\
            241.0  -1.2190479070223126e-5  \\
            242.0  -8.124151016689276e-8  \\
            243.0  4.792415442698602e-10  \\
            244.0  -3.0858722841881317e-9  \\
            245.0  5.101554945772629e-9  \\
            246.0  2.5962494618011777e-5  \\
            247.0  2.3345788048172575e-8  \\
            248.0  3.115948772977786e-13  \\
            249.0  1.2270711208643665e-9  \\
            250.0  0.0  \\
            251.0  5.330946816178586e-15  \\
            252.0  -9.45122124488084e-11  \\
            253.0  2.3350726685574767e-11  \\
            254.0  -6.724749100195508e-6  \\
            255.0  1.1497025686141085e-15  \\
            256.0  3.854160990775379e-9  \\
            257.0  -8.479453603120577e-13  \\
            258.0  -1.8934810636006175e-10  \\
            259.0  -3.125627794125722e-8  \\
            260.0  1.5109760125674493e-7  \\
            261.0  -2.3004331409815274e-7  \\
            262.0  -5.430589288108344e-13  \\
            263.0  0.0  \\
            264.0  -1.7316843559424358e-14  \\
            265.0  -4.891544319083608e-8  \\
            266.0  2.0013808859525006e-9  \\
            267.0  1.765453426896793e-12  \\
            268.0  0.0  \\
            269.0  -6.284846837966881e-5  \\
            270.0  2.1690906918254554e-7  \\
            271.0  1.5804355572378977e-13  \\
            272.0  2.713856836113534e-10  \\
            273.0  -7.231847470916982e-8  \\
            274.0  0.0  \\
            275.0  -3.936900598813732e-11  \\
            276.0  1.0831431191281058e-13  \\
            277.0  -4.0630254686554576e-10  \\
            278.0  7.647079663422218e-9  \\
            279.0  0.0  \\
            280.0  -2.652766176677425e-10  \\
            281.0  1.0482236129095493e-14  \\
            282.0  0.0  \\
            283.0  0.0  \\
            284.0  -2.280977338444609e-11  \\
            285.0  3.8899773344256526e-10  \\
            286.0  0.0  \\
            287.0  -1.1198145524289041e-10  \\
            288.0  1.575790434531016e-5  \\
            289.0  -9.695080319818728e-8  \\
            290.0  -2.0199355156821915e-8  \\
            291.0  -1.3880784053735516e-14  \\
            292.0  1.5482770464960698e-7  \\
            293.0  8.480654165132671e-15  \\
            294.0  -5.0344750561424156e-12  \\
            295.0  4.547933746995367e-9  \\
            296.0  -0.3801564595731401  \\
            297.0  -3.9937180623421894e-10  \\
            298.0  4.1465899843307786e-6  \\
            299.0  2.3993245290071333e-6  \\
            300.0  1.042541504563526e-6  \\
            301.0  0.0  \\
            302.0  -1.3149040193727458e-11  \\
            303.0  0.0  \\
            304.0  0.0  \\
            305.0  -4.016239938943253e-8  \\
            306.0  0.35225297034356284  \\
            307.0  -8.706315244373513e-10  \\
            308.0  0.0  \\
            309.0  0.5546648455408032  \\
            310.0  2.66992513815331e-7  \\
            311.0  -4.979097506487276e-10  \\
            312.0  7.917850881248084e-10  \\
            313.0  3.151870815229358e-7  \\
            314.0  2.1973878229262614e-10  \\
            315.0  4.7544076770373834e-12  \\
            316.0  0.0  \\
            317.0  -2.0123721108594106e-8  \\
            318.0  3.755088103877299e-8  \\
            319.0  -4.073106618076456e-5  \\
            320.0  5.6646682924167924e-12  \\
            321.0  0.0  \\
            322.0  0.0  \\
            323.0  0.0  \\
            324.0  -8.375874059832538e-5  \\
            325.0  -9.282034588280627e-9  \\
            326.0  1.9610247938946236e-15  \\
            327.0  2.6187137032220466e-12  \\
            328.0  -3.1799507137643492e-12  \\
            329.0  -6.417229227476796e-15  \\
            330.0  -4.514825086416115e-12  \\
            331.0  -2.1018118682700523e-9  \\
            332.0  5.850271021338613e-10  \\
            333.0  -7.920798553316246e-6  \\
            334.0  6.535807102574847e-12  \\
            335.0  3.532574577533928e-14  \\
            336.0  -1.1654287974622494e-6  \\
            337.0  0.0  \\
            338.0  5.574306791933467e-10  \\
            339.0  4.33565400896328e-9  \\
            340.0  6.699856357016516e-5  \\
            341.0  -6.6723695268401394e-9  \\
            342.0  -5.070214968265283e-10  \\
            343.0  0.0  \\
            344.0  0.0  \\
            345.0  -3.1199464107063233e-8  \\
            346.0  2.0666546132735627e-7  \\
            347.0  -1.5310360946595993e-15  \\
            348.0  -1.886739805943509e-7  \\
            349.0  1.6261681648091237e-8  \\
            350.0  -2.6710947679494452e-8  \\
            351.0  2.871537959720982e-6  \\
            352.0  4.538895358737698e-7  \\
            353.0  0.3481353486277041  \\
            354.0  0.0  \\
            355.0  -2.0638674234453398e-7  \\
            356.0  0.0  \\
            357.0  -4.274146848188649e-11  \\
            358.0  2.346171980943885e-8  \\
            359.0  -1.07021967398363e-9  \\
            360.0  -1.8872088160225646e-5  \\
            361.0  -5.6052071257854535e-8  \\
            362.0  -3.0957031357168992e-9  \\
            363.0  0.0  \\
            364.0  0.0  \\
            365.0  -9.875947025780338e-9  \\
            366.0  -9.352860703132695e-11  \\
            367.0  -1.2073166907493965e-12  \\
            368.0  0.0  \\
            369.0  2.1927636127379448e-8  \\
            370.0  -1.196223240919252e-7  \\
            371.0  6.568511778163439e-9  \\
            372.0  0.0  \\
            373.0  0.0  \\
            374.0  -9.304574314829471e-11  \\
            375.0  0.6294805601869716  \\
            376.0  -1.8597614767601048e-5  \\
            377.0  5.178551063510859e-11  \\
            378.0  -1.1571660134339414e-8  \\
            379.0  -1.9681785587250742e-7  \\
            380.0  4.2905332845100305e-10  \\
            381.0  7.049662744693209e-12  \\
            382.0  -1.9444797912145456e-8  \\
            383.0  1.2751798185174843e-7  \\
            384.0  1.1318693415051803e-9  \\
            385.0  1.3784548015316725e-8  \\
            386.0  -2.055788175005245e-7  \\
            387.0  1.8300494224839232e-7  \\
            388.0  -8.71009353954423e-9  \\
            389.0  6.645564627502874e-8  \\
            390.0  2.356424153307254e-13  \\
            391.0  -4.978527662856969e-13  \\
            392.0  0.0  \\
            393.0  1.3448281090043382e-7  \\
            394.0  4.0157727439456634e-15  \\
            395.0  0.0  \\
            396.0  0.0  \\
            397.0  -0.4490592054541309  \\
            398.0  7.2182854475229545e-12  \\
            399.0  5.542781873718195e-11  \\
            400.0  0.0  \\
            401.0  1.881721996977025e-8  \\
            402.0  0.0  \\
            403.0  2.9838829237972916e-14  \\
            404.0  2.4787259837703725e-10  \\
            405.0  1.0008272694984968e-14  \\
            406.0  1.795996678247943e-7  \\
            407.0  -1.796855542565681e-6  \\
            408.0  -2.430126248077739e-15  \\
            409.0  3.497050614686642e-12  \\
            410.0  2.7674002904443925e-8  \\
            411.0  0.3897410672145763  \\
            412.0  3.437569003178082e-9  \\
            413.0  -5.4872717245156654e-11  \\
            414.0  0.0  \\
            415.0  1.6898819947796201e-9  \\
            416.0  -2.7588843727533917e-12  \\
            417.0  0.0  \\
            418.0  -1.223864953546604e-6  \\
            419.0  4.2634933435828384e-10  \\
            420.0  -1.1578071261430158e-10  \\
            421.0  0.0  \\
            422.0  1.8093854417338645e-8  \\
            423.0  -7.523155034257515e-12  \\
            424.0  -1.677286207737286e-7  \\
            425.0  1.500768784181322e-13  \\
            426.0  0.0  \\
            427.0  -3.5552217589519713e-9  \\
            428.0  -1.4998892476523603e-8  \\
            429.0  5.6195252892391165e-9  \\
            430.0  -1.3166217137782974e-14  \\
            431.0  -2.2136575738530556e-13  \\
            432.0  -3.9784528125147344e-12  \\
            433.0  -4.59465271169505e-11  \\
            434.0  1.4815791660203805e-9  \\
            435.0  -1.3942952136289744e-8  \\
            436.0  1.2431505103801407e-8  \\
            437.0  2.050884345041688e-10  \\
            438.0  -1.2909830243498333e-7  \\
            439.0  -7.342043324367728e-9  \\
            440.0  1.5786329551054692e-10  \\
            441.0  -4.877816566069604e-6  \\
            442.0  -3.249524164794287e-11  \\
            443.0  -1.821025545144442e-10  \\
            444.0  2.0327652828127864e-10  \\
            445.0  -1.0212360353662614e-10  \\
            446.0  -2.5513854793938702e-12  \\
            447.0  -1.8335683476023764e-7  \\
            448.0  -7.612368306965404e-5  \\
            449.0  -5.93475788380171e-9  \\
            450.0  0.0  \\
            451.0  -8.288470835919315e-9  \\
            452.0  0.0  \\
            453.0  4.0072883943355904e-10  \\
            454.0  -2.001025504617685e-14  \\
            455.0  -4.754314481562992e-6  \\
            456.0  -6.593235204880812e-14  \\
            457.0  1.9425701441073657e-13  \\
            458.0  9.184854831155284e-14  \\
            459.0  -2.4461682798896414e-8  \\
            460.0  1.1321498014655806e-15  \\
            461.0  1.7139610420974364e-9  \\
            462.0  -7.20586014348586e-7  \\
            463.0  0.0  \\
            464.0  -4.438081929165352e-6  \\
            465.0  -2.131919961387723e-11  \\
            466.0  -8.493657619821492e-13  \\
            467.0  0.0  \\
            468.0  -1.2341249583371943e-9  \\
            469.0  0.00023979584340225754  \\
            470.0  1.8205077006708192e-10  \\
            471.0  -7.98253720900942e-9  \\
            472.0  -8.522918060355883e-10  \\
            473.0  0.0  \\
            474.0  6.418603959996352e-10  \\
            475.0  1.5262520815619682e-9  \\
            476.0  -1.901391324393516e-14  \\
            477.0  -2.3078405401374706e-11  \\
            478.0  -1.3969847566028479e-13  \\
            479.0  1.7997406340547363e-12  \\
            480.0  3.132533949160385e-11  \\
            481.0  8.859466832583697e-10  \\
            482.0  4.493881360531987e-11  \\
            483.0  -1.3490241873340866e-15  \\
            484.0  7.3877604872524e-7  \\
            485.0  -1.8655030355075198e-9  \\
            486.0  -2.0704667486034515e-9  \\
            487.0  0.0  \\
            488.0  0.0  \\
            489.0  1.2880495351747208e-7  \\
            490.0  -5.467939764491287e-14  \\
            491.0  -1.5939247813169522e-7  \\
            492.0  -3.2210988844150566e-8  \\
            493.0  -2.1978923287148645e-7  \\
            494.0  -5.644943928027133e-8  \\
            495.0  -9.291778127761989e-7  \\
            496.0  -2.888442256808174e-8  \\
            497.0  -2.4281232013212762e-12  \\
            498.0  1.3024099051091118e-11  \\
            499.0  -3.036189565603251e-13  \\
            500.0  -1.5269253349629268e-14  \\
            501.0  2.2490556801252138e-11  \\
            502.0  0.0  \\
            503.0  1.533867182377215e-9  \\
            504.0  5.8902099798158816e-9  \\
            505.0  1.1719670754993296e-6  \\
            506.0  6.577979094646631e-8  \\
            507.0  2.768667258074972e-7  \\
            508.0  -3.910753507396486e-11  \\
            509.0  3.2270265653381233e-15  \\
            510.0  -1.1653622319811204e-5  \\
            511.0  3.993203486740978e-12  \\
            512.0  2.6338239275411835e-9  \\
        }
        ;
    \addplot[no marks, line width=1.0pt, color=black, dashed]
        table[row sep={\\}]
        {
            x  y  \\
            1.0  1.0  \\
            2.0  0.0  \\
            3.0  0.0  \\
            4.0  0.0  \\
            5.0  0.0  \\
            6.0  0.0  \\
            7.0  0.0  \\
            8.0  0.0  \\
            9.0  0.0  \\
            10.0  0.0  \\
            11.0  0.0  \\
            12.0  0.0  \\
            13.0  0.0  \\
            14.0  0.0  \\
            15.0  0.0  \\
            16.0  0.0  \\
            17.0  0.0  \\
            18.0  0.0  \\
            19.0  0.0  \\
            20.0  0.0  \\
            21.0  1.0  \\
            22.0  0.0  \\
            23.0  0.0  \\
            24.0  0.0  \\
            25.0  0.0  \\
            26.0  0.0  \\
            27.0  0.0  \\
            28.0  0.0  \\
            29.0  0.0  \\
            30.0  0.0  \\
            31.0  0.0  \\
            32.0  0.0  \\
            33.0  0.0  \\
            34.0  0.0  \\
            35.0  0.0  \\
            36.0  0.0  \\
            37.0  0.0  \\
            38.0  0.0  \\
            39.0  0.0  \\
            40.0  0.0  \\
            41.0  0.0  \\
            42.0  0.0  \\
            43.0  0.0  \\
            44.0  0.0  \\
            45.0  0.0  \\
            46.0  0.0  \\
            47.0  0.0  \\
            48.0  0.0  \\
            49.0  0.0  \\
            50.0  0.0  \\
            51.0  0.0  \\
            52.0  0.0  \\
            53.0  0.0  \\
            54.0  0.0  \\
            55.0  0.0  \\
            56.0  0.0  \\
            57.0  0.0  \\
            58.0  0.0  \\
            59.0  0.0  \\
            60.0  0.0  \\
            61.0  0.0  \\
            62.0  0.0  \\
            63.0  0.0  \\
            64.0  0.0  \\
            65.0  0.0  \\
            66.0  0.0  \\
            67.0  0.0  \\
            68.0  0.0  \\
            69.0  0.0  \\
            70.0  0.0  \\
            71.0  0.0  \\
            72.0  0.0  \\
            73.0  0.0  \\
            74.0  0.0  \\
            75.0  0.0  \\
            76.0  0.0  \\
            77.0  0.0  \\
            78.0  0.0  \\
            79.0  0.0  \\
            80.0  0.0  \\
            81.0  0.0  \\
            82.0  0.0  \\
            83.0  0.0  \\
            84.0  0.0  \\
            85.0  0.0  \\
            86.0  0.0  \\
            87.0  0.0  \\
            88.0  0.0  \\
            89.0  0.0  \\
            90.0  0.0  \\
            91.0  0.0  \\
            92.0  0.0  \\
            93.0  0.0  \\
            94.0  0.0  \\
            95.0  0.0  \\
            96.0  0.0  \\
            97.0  0.0  \\
            98.0  0.0  \\
            99.0  0.0  \\
            100.0  0.0  \\
            101.0  0.0  \\
            102.0  0.0  \\
            103.0  0.0  \\
            104.0  0.0  \\
            105.0  0.0  \\
            106.0  0.0  \\
            107.0  0.0  \\
            108.0  0.0  \\
            109.0  0.0  \\
            110.0  0.0  \\
            111.0  0.0  \\
            112.0  0.0  \\
            113.0  0.0  \\
            114.0  0.0  \\
            115.0  0.0  \\
            116.0  0.0  \\
            117.0  0.0  \\
            118.0  0.0  \\
            119.0  0.0  \\
            120.0  0.0  \\
            121.0  0.0  \\
            122.0  0.0  \\
            123.0  0.0  \\
            124.0  0.0  \\
            125.0  0.0  \\
            126.0  0.0  \\
            127.0  1.0  \\
            128.0  0.0  \\
            129.0  0.0  \\
            130.0  0.0  \\
            131.0  0.0  \\
            132.0  0.0  \\
            133.0  0.0  \\
            134.0  0.0  \\
            135.0  0.0  \\
            136.0  0.0  \\
            137.0  0.0  \\
            138.0  0.0  \\
            139.0  0.0  \\
            140.0  0.0  \\
            141.0  0.0  \\
            142.0  0.0  \\
            143.0  0.0  \\
            144.0  0.0  \\
            145.0  0.0  \\
            146.0  0.0  \\
            147.0  0.0  \\
            148.0  0.0  \\
            149.0  0.0  \\
            150.0  0.0  \\
            151.0  0.0  \\
            152.0  0.0  \\
            153.0  0.0  \\
            154.0  0.0  \\
            155.0  0.0  \\
            156.0  0.0  \\
            157.0  0.0  \\
            158.0  0.0  \\
            159.0  0.0  \\
            160.0  0.0  \\
            161.0  0.0  \\
            162.0  0.0  \\
            163.0  0.0  \\
            164.0  0.0  \\
            165.0  0.0  \\
            166.0  0.0  \\
            167.0  0.0  \\
            168.0  0.0  \\
            169.0  0.0  \\
            170.0  0.0  \\
            171.0  0.0  \\
            172.0  0.0  \\
            173.0  0.0  \\
            174.0  0.0  \\
            175.0  0.0  \\
            176.0  0.0  \\
            177.0  0.0  \\
            178.0  0.0  \\
            179.0  0.0  \\
            180.0  0.0  \\
            181.0  0.0  \\
            182.0  0.0  \\
            183.0  0.0  \\
            184.0  0.0  \\
            185.0  0.0  \\
            186.0  0.0  \\
            187.0  0.0  \\
            188.0  0.0  \\
            189.0  0.0  \\
            190.0  0.0  \\
            191.0  0.0  \\
            192.0  0.0  \\
            193.0  0.0  \\
            194.0  0.0  \\
            195.0  0.0  \\
            196.0  0.0  \\
            197.0  0.0  \\
            198.0  0.0  \\
            199.0  0.0  \\
            200.0  0.0  \\
            201.0  0.0  \\
            202.0  0.0  \\
            203.0  0.0  \\
            204.0  0.0  \\
            205.0  0.0  \\
            206.0  0.0  \\
            207.0  0.0  \\
            208.0  0.0  \\
            209.0  0.0  \\
            210.0  0.0  \\
            211.0  0.0  \\
            212.0  0.0  \\
            213.0  0.0  \\
            214.0  0.0  \\
            215.0  0.0  \\
            216.0  0.0  \\
            217.0  0.0  \\
            218.0  0.0  \\
            219.0  0.0  \\
            220.0  0.0  \\
            221.0  0.0  \\
            222.0  0.0  \\
            223.0  0.0  \\
            224.0  0.0  \\
            225.0  0.0  \\
            226.0  0.0  \\
            227.0  0.0  \\
            228.0  0.0  \\
            229.0  0.0  \\
            230.0  0.0  \\
            231.0  0.0  \\
            232.0  0.0  \\
            233.0  0.0  \\
            234.0  0.0  \\
            235.0  0.0  \\
            236.0  0.0  \\
            237.0  0.0  \\
            238.0  0.0  \\
            239.0  0.0  \\
            240.0  0.0  \\
            241.0  0.0  \\
            242.0  0.0  \\
            243.0  0.0  \\
            244.0  0.0  \\
            245.0  0.0  \\
            246.0  0.0  \\
            247.0  0.0  \\
            248.0  0.0  \\
            249.0  0.0  \\
            250.0  0.0  \\
            251.0  0.0  \\
            252.0  0.0  \\
            253.0  0.0  \\
            254.0  0.0  \\
            255.0  0.0  \\
            256.0  0.0  \\
            257.0  0.0  \\
            258.0  0.0  \\
            259.0  0.0  \\
            260.0  0.0  \\
            261.0  0.0  \\
            262.0  0.0  \\
            263.0  0.0  \\
            264.0  0.0  \\
            265.0  0.0  \\
            266.0  0.0  \\
            267.0  0.0  \\
            268.0  0.0  \\
            269.0  0.0  \\
            270.0  0.0  \\
            271.0  0.0  \\
            272.0  0.0  \\
            273.0  0.0  \\
            274.0  0.0  \\
            275.0  0.0  \\
            276.0  0.0  \\
            277.0  0.0  \\
            278.0  0.0  \\
            279.0  0.0  \\
            280.0  0.0  \\
            281.0  0.0  \\
            282.0  0.0  \\
            283.0  0.0  \\
            284.0  0.0  \\
            285.0  0.0  \\
            286.0  0.0  \\
            287.0  0.0  \\
            288.0  0.0  \\
            289.0  0.0  \\
            290.0  0.0  \\
            291.0  0.0  \\
            292.0  0.0  \\
            293.0  0.0  \\
            294.0  0.0  \\
            295.0  0.0  \\
            296.0  -1.0  \\
            297.0  0.0  \\
            298.0  0.0  \\
            299.0  0.0  \\
            300.0  0.0  \\
            301.0  0.0  \\
            302.0  0.0  \\
            303.0  0.0  \\
            304.0  0.0  \\
            305.0  0.0  \\
            306.0  1.0  \\
            307.0  0.0  \\
            308.0  0.0  \\
            309.0  1.0  \\
            310.0  0.0  \\
            311.0  0.0  \\
            312.0  0.0  \\
            313.0  0.0  \\
            314.0  0.0  \\
            315.0  0.0  \\
            316.0  0.0  \\
            317.0  0.0  \\
            318.0  0.0  \\
            319.0  0.0  \\
            320.0  0.0  \\
            321.0  0.0  \\
            322.0  0.0  \\
            323.0  0.0  \\
            324.0  0.0  \\
            325.0  0.0  \\
            326.0  0.0  \\
            327.0  0.0  \\
            328.0  0.0  \\
            329.0  0.0  \\
            330.0  0.0  \\
            331.0  0.0  \\
            332.0  0.0  \\
            333.0  0.0  \\
            334.0  0.0  \\
            335.0  0.0  \\
            336.0  0.0  \\
            337.0  0.0  \\
            338.0  0.0  \\
            339.0  0.0  \\
            340.0  0.0  \\
            341.0  0.0  \\
            342.0  0.0  \\
            343.0  0.0  \\
            344.0  0.0  \\
            345.0  0.0  \\
            346.0  0.0  \\
            347.0  0.0  \\
            348.0  0.0  \\
            349.0  0.0  \\
            350.0  0.0  \\
            351.0  0.0  \\
            352.0  0.0  \\
            353.0  1.0  \\
            354.0  0.0  \\
            355.0  0.0  \\
            356.0  0.0  \\
            357.0  0.0  \\
            358.0  0.0  \\
            359.0  0.0  \\
            360.0  0.0  \\
            361.0  0.0  \\
            362.0  0.0  \\
            363.0  0.0  \\
            364.0  0.0  \\
            365.0  0.0  \\
            366.0  0.0  \\
            367.0  0.0  \\
            368.0  0.0  \\
            369.0  0.0  \\
            370.0  0.0  \\
            371.0  0.0  \\
            372.0  0.0  \\
            373.0  0.0  \\
            374.0  0.0  \\
            375.0  1.0  \\
            376.0  0.0  \\
            377.0  0.0  \\
            378.0  0.0  \\
            379.0  0.0  \\
            380.0  0.0  \\
            381.0  0.0  \\
            382.0  0.0  \\
            383.0  0.0  \\
            384.0  0.0  \\
            385.0  0.0  \\
            386.0  0.0  \\
            387.0  0.0  \\
            388.0  0.0  \\
            389.0  0.0  \\
            390.0  0.0  \\
            391.0  0.0  \\
            392.0  0.0  \\
            393.0  0.0  \\
            394.0  0.0  \\
            395.0  0.0  \\
            396.0  0.0  \\
            397.0  -1.0  \\
            398.0  0.0  \\
            399.0  0.0  \\
            400.0  0.0  \\
            401.0  0.0  \\
            402.0  0.0  \\
            403.0  0.0  \\
            404.0  0.0  \\
            405.0  0.0  \\
            406.0  0.0  \\
            407.0  0.0  \\
            408.0  0.0  \\
            409.0  0.0  \\
            410.0  0.0  \\
            411.0  1.0  \\
            412.0  0.0  \\
            413.0  0.0  \\
            414.0  0.0  \\
            415.0  0.0  \\
            416.0  0.0  \\
            417.0  0.0  \\
            418.0  0.0  \\
            419.0  0.0  \\
            420.0  0.0  \\
            421.0  0.0  \\
            422.0  0.0  \\
            423.0  0.0  \\
            424.0  0.0  \\
            425.0  0.0  \\
            426.0  0.0  \\
            427.0  0.0  \\
            428.0  0.0  \\
            429.0  0.0  \\
            430.0  0.0  \\
            431.0  0.0  \\
            432.0  0.0  \\
            433.0  0.0  \\
            434.0  0.0  \\
            435.0  0.0  \\
            436.0  0.0  \\
            437.0  0.0  \\
            438.0  0.0  \\
            439.0  0.0  \\
            440.0  0.0  \\
            441.0  0.0  \\
            442.0  0.0  \\
            443.0  0.0  \\
            444.0  0.0  \\
            445.0  0.0  \\
            446.0  0.0  \\
            447.0  0.0  \\
            448.0  0.0  \\
            449.0  0.0  \\
            450.0  0.0  \\
            451.0  0.0  \\
            452.0  0.0  \\
            453.0  0.0  \\
            454.0  0.0  \\
            455.0  0.0  \\
            456.0  0.0  \\
            457.0  0.0  \\
            458.0  0.0  \\
            459.0  0.0  \\
            460.0  0.0  \\
            461.0  0.0  \\
            462.0  0.0  \\
            463.0  0.0  \\
            464.0  0.0  \\
            465.0  0.0  \\
            466.0  0.0  \\
            467.0  0.0  \\
            468.0  0.0  \\
            469.0  0.0  \\
            470.0  0.0  \\
            471.0  0.0  \\
            472.0  0.0  \\
            473.0  0.0  \\
            474.0  0.0  \\
            475.0  0.0  \\
            476.0  0.0  \\
            477.0  0.0  \\
            478.0  0.0  \\
            479.0  0.0  \\
            480.0  0.0  \\
            481.0  0.0  \\
            482.0  0.0  \\
            483.0  0.0  \\
            484.0  0.0  \\
            485.0  0.0  \\
            486.0  0.0  \\
            487.0  0.0  \\
            488.0  0.0  \\
            489.0  0.0  \\
            490.0  0.0  \\
            491.0  0.0  \\
            492.0  0.0  \\
            493.0  0.0  \\
            494.0  0.0  \\
            495.0  0.0  \\
            496.0  0.0  \\
            497.0  0.0  \\
            498.0  0.0  \\
            499.0  0.0  \\
            500.0  0.0  \\
            501.0  0.0  \\
            502.0  0.0  \\
            503.0  0.0  \\
            504.0  0.0  \\
            505.0  0.0  \\
            506.0  0.0  \\
            507.0  0.0  \\
            508.0  0.0  \\
            509.0  0.0  \\
            510.0  0.0  \\
            511.0  0.0  \\
            512.0  0.0  \\
        }
        ;
    \addlegendentry {iR2N}
    \addlegendentry {true solution}
\end{groupplot}
\end{tikzpicture}


==> figs/fh-ir2n-exact-inexact.tikz <==
% Recommended preamble:
\begin{tikzpicture}
\begin{groupplot}[group style={group size={2 by 1}, horizontal sep={2.5cm}}, axis on top, enlargelimits={false}, title style={{font=\large}}, ticklabel style={{font=\large}}, label style={{font=\large}}]
\nextgroupplot[
    title={Inexact mode (\(\kappa_s = 10^{-7}\))},
    xlabel={time},
    ylabel={voltage},
    legend style={at={(1.0,1.0)},anchor=north east,draw=none,font=\scriptsize},
    xmin={1}, xmax={101},
    % extra description/.append code={
    %   \node[anchor=south west,font=\scriptsize,
    %         draw=black,fill=white,line width=0.8pt,inner sep=2pt]
    %     at (rel axis cs:0.03,0.05) {error = 4.36e-02};
    % },
]
    \addplot[no marks, line width=1.3pt, color=blue]
        table[row sep={\\}]
        {
            t  y  \\
            1.0  2.0  \\
            2.0  1.7353397463119293  \\
            3.0  1.6768769456176915  \\
            4.0  1.6370371560391543  \\
            5.0  1.598173154850844  \\
            6.0  1.5577411077057606  \\
            7.0  1.515049157012332  \\
            8.0  1.469577934729393  \\
            9.0  1.4206908813815886  \\
            10.0  1.3675074203862836  \\
            11.0  1.3087396955128439  \\
            12.0  1.2423963668255913  \\
            13.0  1.1651789079718844  \\
            14.0  1.0711116366363407  \\
            15.0  0.9479846951835582  \\
            16.0  0.7663229116438415  \\
            17.0  0.4364258870378325  \\
            18.0  -0.37702217113854364  \\
            19.0  -1.7574485566149383  \\
            20.0  -2.019495193318524  \\
            21.0  -2.0060954725105375  \\
            22.0  -1.9802856262225899  \\
            23.0  -1.9534372193958294  \\
            24.0  -1.9259524036220788  \\
            25.0  -1.8978022188209425  \\
            26.0  -1.8689328730142314  \\
            27.0  -1.8392817913208437  \\
            28.0  -1.8087767641433217  \\
            29.0  -1.7773338354325476  \\
            30.0  -1.7448544961807877  \\
            31.0  -1.7112219669929454  \\
            32.0  -1.67629619320456  \\
            33.0  -1.6399069762996947  \\
            34.0  -1.6018443411405372  \\
            35.0  -1.561844689821214  \\
            36.0  -1.519570330223913  \\
            37.0  -1.474578207943138  \\
            38.0  -1.4262703010949336  \\
            39.0  -1.3738113269087249  \\
            40.0  -1.315984739602463  \\
            41.0  -1.2509239290268812  \\
            42.0  -1.1755688675039642  \\
            43.0  -1.0844519527995256  \\
            44.0  -0.9666103243116706  \\
            45.0  -0.7962719713360755  \\
            46.0  -0.4977786813969297  \\
            47.0  0.20983080376352387  \\
            48.0  1.6265416633494516  \\
            49.0  2.0152287561848725  \\
            50.0  2.0089371619415  \\
            51.0  1.9833953457884688  \\
            52.0  1.9565538419548831  \\
            53.0  1.929065774250931  \\
            54.0  1.9009127716263121  \\
            55.0  1.8720417258202766  \\
            56.0  1.8423903358895897  \\
            57.0  1.8118867052660277  \\
            58.0  1.7804472719471542  \\
            59.0  1.747974030744134  \\
            60.0  1.714350854896411  \\
            61.0  1.6794385475177909  \\
            62.0  1.643068056251327  \\
            63.0  1.6050309666150808  \\
            64.0  1.565065852419459  \\
            65.0  1.522838120740594  \\
            66.0  1.4779092725022502  \\
            67.0  1.4296882195987894  \\
            68.0  1.377350684549851  \\
            69.0  1.3196985003034971  \\
            70.0  1.254897737422352  \\
            71.0  1.1799512581244005  \\
            72.0  1.0895254460278472  \\
            73.0  0.9729839857639278  \\
            74.0  0.8055093372793382  \\
            75.0  0.5149792480480023  \\
            76.0  -0.16528809774694406  \\
            77.0  -1.5825734726045284  \\
            78.0  -2.013865198737719  \\
            79.0  -2.0103351343890705  \\
            80.0  -1.9849967708880518  \\
            81.0  -1.9582691205937799  \\
            82.0  -1.9308982129516723  \\
            83.0  -1.9028702787439697  \\
            84.0  -1.8741334368428573  \\
            85.0  -1.8446266667079627  \\
            86.0  -1.8142796116405615  \\
            87.0  -1.7830105928480826  \\
            88.0  -1.7507239370058947  \\
            89.0  -1.7173064442740091  \\
            90.0  -1.6826226481065654  \\
            91.0  -1.6465083332347767  \\
            92.0  -1.608761481891558  \\
            93.0  -1.56912932002593  \\
            94.0  -1.5272892667748177  \\
            95.0  -1.4828200154125213  \\
            96.0  -1.4351559843934119  \\
            97.0  -1.383512395464891  \\
            98.0  -1.3267555068784196  \\
            99.0  -1.26316339060733  \\
            100.0  -1.1899498127587234  \\
            101.0  -1.1022210755528727  \\
        }
        ;
    \addplot[no marks, line width=1.3pt, color=red]
        table[row sep={\\}]
        {
            t  y  \\
            1.0  0.0  \\
            2.0  0.07192103979564042  \\
            3.0  0.1390453525248496  \\
            4.0  0.20433095972259285  \\
            5.0  0.26805213822257373  \\
            6.0  0.33018451226833895  \\
            7.0  0.3906518201734513  \\
            8.0  0.44935574808972234  \\
            9.0  0.5061757391297174  \\
            10.0  0.5609618360932462  \\
            11.0  0.6135221378618798  \\
            12.0  0.6636015805768303  \\
            13.0  0.7108438592694467  \\
            14.0  0.754716893971278  \\
            15.0  0.7943491806836875  \\
            16.0  0.8281104164444085  \\
            17.0  0.8522853009022332  \\
            18.0  0.8558283674905912  \\
            19.0  0.8118432809167236  \\
            20.0  0.7347380484851737  \\
            21.0  0.6550982652001746  \\
            22.0  0.5763780131544163  \\
            23.0  0.4987365542799239  \\
            24.0  0.42220232476288955  \\
            25.0  0.34680024188552316  \\
            26.0  0.27255699751129986  \\
            27.0  0.19950156497088953  \\
            28.0  0.1276655522454634  \\
            29.0  0.05708361958643898  \\
            30.0  -0.012206006549729052  \\
            31.0  -0.0801608923214308  \\
            32.0  -0.1467335853669232  \\
            33.0  -0.21187057255444913  \\
            34.0  -0.2755109169428298  \\
            35.0  -0.33758443901973983  \\
            36.0  -0.3980092331344311  \\
            37.0  -0.4566881840723539  \\
            38.0  -0.5135039256231154  \\
            39.0  -0.5683112683406261  \\
            40.0  -0.6209253081076592  \\
            41.0  -0.6711017112330027  \\
            42.0  -0.7185017561607813  \\
            43.0  -0.7626248366344567  \\
            44.0  -0.8026628897511981  \\
            45.0  -0.8371363147421865  \\
            46.0  -0.8627797352460113  \\
            47.0  -0.8702270637864084  \\
            48.0  -0.833680674442313  \\
            49.0  -0.7581326709913176  \\
            50.0  -0.6782355092964157  \\
            51.0  -0.5991757958594867  \\
            52.0  -0.5211920047247579  \\
            53.0  -0.44431563251741196  \\
            54.0  -0.3685716954224129  \\
            55.0  -0.293986850568689  \\
            56.0  -0.22059002171283626  \\
            57.0  -0.14841275597911063  \\
            58.0  -0.0774896389532291  \\
            59.0  -0.007858804886717276  \\
            60.0  0.06043742716202458  \\
            61.0  0.12735174908281083  \\
            62.0  0.1928308310593267  \\
            63.0  0.256813972176321  \\
            64.0  0.31923130153470014  \\
            65.0  0.3800013244389638  \\
            66.0  0.43902748494479454  \\
            67.0  0.49619319812958346  \\
            68.0  0.5513544012703019  \\
            69.0  0.604327880115958  \\
            70.0  0.6548719630402653  \\
            71.0  0.7026523936146725  \\
            72.0  0.7471766956216199  \\
            73.0  0.7876533379636856  \\
            74.0  0.8226419076648794  \\
            75.0  0.8489922610790704  \\
            76.0  0.8577654595471708  \\
            77.0  0.8236561982236552  \\
            78.0  0.7489460016807995  \\
            79.0  0.6692366676378902  \\
            80.0  0.5903299947906032  \\
            81.0  0.5124938037503604  \\
            82.0  0.43576044891366306  \\
            83.0  0.3601546950980375  \\
            84.0  0.2857028652698376  \\
            85.0  0.21243350133584477  \\
            86.0  0.1403777134934389  \\
            87.0  0.0695695834940628  \\
            88.0  4.665939042889766e-5  \\
            89.0  -0.06814942867320858  \\
            90.0  -0.1349721914596895  \\
            91.0  -0.20036928515564426  \\
            92.0  -0.2642812137952235  \\
            93.0  -0.32663960439067447  \\
            94.0  -0.3873648618352866  \\
            95.0  -0.4463628963575366  \\
            96.0  -0.5035204154849089  \\
            97.0  -0.5586979026285328  \\
            98.0  -0.6117186847541398  \\
            99.0  -0.6623509969860584  \\
            100.0  -0.710276594385517  \\
            101.0  -0.7550311565423086  \\
        }
        ;
    \addplot[only marks, mark=o, mark size=1.5pt, color=black]
        table[row sep={\\}]
        {
            t  y  \\
            1.0  2.0659768852707785  \\
            2.0  1.6642511744423818  \\
            3.0  1.6829901162201213  \\
            4.0  1.5742505293659812  \\
            5.0  1.45482979694588  \\
            6.0  1.4428924581733718  \\
            7.0  1.4134504685187155  \\
            8.0  1.4889150487732512  \\
            9.0  1.3758330132999228  \\
            10.0  1.4608064258332862  \\
            11.0  1.1456858681117013  \\
            12.0  1.2098843810291582  \\
            13.0  1.1406649153586033  \\
            14.0  1.1175220816769151  \\
            15.0  0.9103546708867232  \\
            16.0  0.8626095869435293  \\
            17.0  0.5366532719730526  \\
            18.0  -0.4623782714067155  \\
            19.0  -1.6815572380233634  \\
            20.0  -2.1016862899237423  \\
            21.0  -2.1075305991441415  \\
            22.0  -1.9506371044341804  \\
            23.0  -1.944225486967492  \\
            24.0  -2.057861202542999  \\
            25.0  -2.0998160593695823  \\
            26.0  -1.77910025775632  \\
            27.0  -1.9805248856395454  \\
            28.0  -1.8896723500044101  \\
            29.0  -1.807427295168626  \\
            30.0  -1.7504227781302417  \\
            31.0  -1.6377104118905104  \\
            32.0  -1.700207141608452  \\
            33.0  -1.5369021439568356  \\
            34.0  -1.483761485481158  \\
            35.0  -1.6176776464135254  \\
            36.0  -1.5085722091967757  \\
            37.0  -1.375004346706306  \\
            38.0  -1.5670474595825485  \\
            39.0  -1.1660761808853342  \\
            40.0  -1.3907539378712648  \\
            41.0  -1.2418384430238611  \\
            42.0  -1.225173668290101  \\
            43.0  -1.123395828956775  \\
            44.0  -0.8999193961148475  \\
            45.0  -0.8964716106459499  \\
            46.0  -0.3478856494615383  \\
            47.0  0.10473092916644275  \\
            48.0  1.684588332169072  \\
            49.0  1.9885034633689564  \\
            50.0  1.9091386653569977  \\
            51.0  2.04842445475672  \\
            52.0  1.8472750531562154  \\
            53.0  1.735807602985719  \\
            54.0  1.7454703834946015  \\
            55.0  1.6709938323041573  \\
            56.0  1.7605883639783029  \\
            57.0  1.9727153703529996  \\
            58.0  1.633056824119186  \\
            59.0  1.7081087714176777  \\
            60.0  1.5963633234339825  \\
            61.0  1.6532758162955963  \\
            62.0  1.6445476664141097  \\
            63.0  1.491337074811225  \\
            64.0  1.7196372289674806  \\
            65.0  1.328850309082466  \\
            66.0  1.590980171363602  \\
            67.0  1.2485910477884397  \\
            68.0  1.5460661108730023  \\
            69.0  1.418592199115496  \\
            70.0  1.2521751630796858  \\
            71.0  1.181604149357351  \\
            72.0  1.1341318689157505  \\
            73.0  0.9018397436932105  \\
            74.0  0.8885644157045027  \\
            75.0  0.6087447127466616  \\
            76.0  -0.43192106910324546  \\
            77.0  -1.407367460229475  \\
            78.0  -2.006556567796422  \\
            79.0  -2.10429172875481  \\
            80.0  -1.9505394568202434  \\
            81.0  -1.7819500076055712  \\
            82.0  -2.0097769285133804  \\
            83.0  -1.7313761938007128  \\
            84.0  -1.8125884366968232  \\
            85.0  -1.7815815400953299  \\
            86.0  -1.9174731555219602  \\
            87.0  -1.8919515195956957  \\
            88.0  -1.618669938648366  \\
            89.0  -1.5833514908080328  \\
            90.0  -1.7852305131169686  \\
            91.0  -1.4664842344214242  \\
            92.0  -1.5713589303950701  \\
            93.0  -1.6243100207288412  \\
            94.0  -1.634774495120932  \\
            95.0  -1.5271984462341706  \\
            96.0  -1.3175348947841212  \\
            97.0  -1.3042636793097973  \\
            98.0  -1.4475643171842796  \\
            99.0  -1.409867980969694  \\
            100.0  -1.0894916727146986  \\
            101.0  -1.0754028880669182  \\
        }
        ;
    \addplot[only marks, mark=*, mark size=1.5pt, color=black]
        table[row sep={\\}]
        {
            t  y  \\
            1.0  -0.08494743007393876  \\
            2.0  0.1644287266211142  \\
            3.0  0.08205180302466317  \\
            4.0  0.11369825801548222  \\
            5.0  0.2424192689070838  \\
            6.0  0.22118903387133873  \\
            7.0  0.31167770754143637  \\
            8.0  0.4294184137107103  \\
            9.0  0.655102432988026  \\
            10.0  0.43856384471531396  \\
            11.0  0.46154936995052476  \\
            12.0  0.560031226480632  \\
            13.0  0.9502525008798117  \\
            14.0  0.6479133822103216  \\
            15.0  0.8548549100360343  \\
            16.0  1.020797239680902  \\
            17.0  1.0507128228263147  \\
            18.0  0.6934907639995858  \\
            19.0  0.5718341037065606  \\
            20.0  0.9006278392008752  \\
            21.0  0.6507086447114916  \\
            22.0  0.6220074746312986  \\
            23.0  0.5254390499179337  \\
            24.0  0.48274498797995297  \\
            25.0  0.34264642861123956  \\
            26.0  0.27760266944967327  \\
            27.0  0.3781789838749403  \\
            28.0  0.16815536368626868  \\
            29.0  0.01307019578607721  \\
            30.0  0.09931677892555947  \\
            31.0  0.055692733737167446  \\
            32.0  -0.11016321494675643  \\
            33.0  -0.20453595802826258  \\
            34.0  -0.39016839743333526  \\
            35.0  -0.2723788282945682  \\
            36.0  -0.3653014260539978  \\
            37.0  -0.394003010804841  \\
            38.0  -0.5886656289166426  \\
            39.0  -0.5185532900712413  \\
            40.0  -0.4567638648040204  \\
            41.0  -0.5597782703130605  \\
            42.0  -0.6170862009677964  \\
            43.0  -0.8099134803609643  \\
            44.0  -0.6338670900061517  \\
            45.0  -0.8995424163826898  \\
            46.0  -0.8725342630850038  \\
            47.0  -1.0738481967480475  \\
            48.0  -0.958828984464625  \\
            49.0  -0.7051556633582148  \\
            50.0  -0.6441877234685734  \\
            51.0  -0.5930327953474253  \\
            52.0  -0.5024800841183942  \\
            53.0  -0.34383527340652015  \\
            54.0  -0.43782685383098113  \\
            55.0  -0.30266326332740684  \\
            56.0  -0.2065034654581661  \\
            57.0  -0.22919157848852692  \\
            58.0  -0.11474086831899519  \\
            59.0  -0.21283567824029967  \\
            60.0  -0.009779684305229228  \\
            61.0  0.045016748545905816  \\
            62.0  0.29296563905905176  \\
            63.0  0.2408605671516355  \\
            64.0  0.4244317484162525  \\
            65.0  0.36825754673173383  \\
            66.0  0.2582015863685384  \\
            67.0  0.4004251285787447  \\
            68.0  0.6213433955653342  \\
            69.0  0.5843405601042952  \\
            70.0  0.6052969404476004  \\
            71.0  0.5218659290846303  \\
            72.0  0.7609726758073319  \\
            73.0  0.6774189721839136  \\
            74.0  0.6162639692043825  \\
            75.0  0.8431924945940293  \\
            76.0  0.8479846062298309  \\
            77.0  0.7182040941997553  \\
            78.0  0.6849134960132833  \\
            79.0  0.7494742333278114  \\
            80.0  0.7156129656197283  \\
            81.0  0.425251416886796  \\
            82.0  0.44630639222809076  \\
            83.0  0.3275395875692782  \\
            84.0  0.27150796575977126  \\
            85.0  0.35944443575225055  \\
            86.0  0.2465431998222207  \\
            87.0  0.05669268883049038  \\
            88.0  -0.05208649522402841  \\
            89.0  -0.13113372705203946  \\
            90.0  -0.2523530462228804  \\
            91.0  -0.03476656865841257  \\
            92.0  -0.34419384865116176  \\
            93.0  -0.2590728310141739  \\
            94.0  -0.441853579310038  \\
            95.0  -0.5746289708009314  \\
            96.0  -0.5688343655236378  \\
            97.0  -0.5233674699672262  \\
            98.0  -0.6029206756457403  \\
            99.0  -0.6146402991584615  \\
            100.0  -0.9137717081689753  \\
            101.0  -0.7641572797330709  \\
        }
        ;
    \addlegendentry {V}
    \addlegendentry {W}
    \addlegendentry {V data}
    \addlegendentry {W data}
\nextgroupplot[
    title={Exact mode},
    xlabel={time},
    ylabel={voltage},
    legend style={at={(1.0,1.0)},anchor=north east,draw=none,font=\scriptsize},
    xmin={1}, xmax={101},
    % extra description/.append code={
    %   \node[anchor=south west,font=\scriptsize,
    %         draw=black,fill=white,line width=0.8pt,inner sep=2pt]
    %     at (rel axis cs:0.03,0.05) {error = 4.36e-02};
    % },
]
    \addplot[no marks, line width=1.3pt, color=blue]
        table[row sep={\\}]
        {
            t  y  \\
            1.0  2.0  \\
            2.0  1.735340777430959  \\
            3.0  1.676877384032861  \\
            4.0  1.6370373524781414  \\
            5.0  1.598173208577428  \\
            6.0  1.5577410307594746  \\
            7.0  1.515048938112406  \\
            8.0  1.4695775539583393  \\
            9.0  1.4206903122030041  \\
            10.0  1.3675066280549064  \\
            11.0  1.3087386333417086  \\
            12.0  1.2423949695127954  \\
            13.0  1.1651770794806016  \\
            14.0  1.0711092270759937  \\
            15.0  0.9479814553308981  \\
            16.0  0.7663184149993626  \\
            17.0  0.4364196365989602  \\
            18.0  -0.3770262938484538  \\
            19.0  -1.757441793909685  \\
            20.0  -2.01949518063507  \\
            21.0  -2.0060962996340983  \\
            22.0  -1.980286480597811  \\
            23.0  -1.9534380469029449  \\
            24.0  -1.9259531970843746  \\
            25.0  -1.8978029734898374  \\
            26.0  -1.8689335839269718  \\
            27.0  -1.8392824530836984  \\
            28.0  -1.808777370845918  \\
            29.0  -1.777334380552706  \\
            30.0  -1.7448549724651257  \\
            31.0  -1.7112223663041142  \\
            32.0  -1.676296506322572  \\
            33.0  -1.6399071926591902  \\
            34.0  -1.6018444484765701  \\
            35.0  -1.561844673681306  \\
            36.0  -1.5195701732792684  \\
            37.0  -1.4745778889889485  \\
            38.0  -1.4262697935525044  \\
            39.0  -1.373810596497472  \\
            40.0  -1.315983740565589  \\
            41.0  -1.2509225977073606  \\
            42.0  -1.1755671107921752  \\
            43.0  -1.0844496261088539  \\
            44.0  -0.966607187624934  \\
            45.0  -0.796267606498047  \\
            46.0  -0.49777248504140925  \\
            47.0  0.20983671723460426  \\
            48.0  1.6265348820934509  \\
            49.0  2.0152283725945224  \\
            50.0  2.0089379701514063  \\
            51.0  1.9833962091926838  \\
            52.0  1.9565546835855985  \\
            53.0  1.929066585775211  \\
            54.0  1.9009135484600808  \\
            55.0  1.8720424632747699  \\
            56.0  1.8423910288883367  \\
            57.0  1.8118873482627058  \\
            58.0  1.7804478588404897  \\
            59.0  1.7479745547720638  \\
            60.0  1.7143513085012851  \\
            61.0  1.6794389221720665  \\
            62.0  1.643068342228409  \\
            63.0  1.6050311526825245  \\
            64.0  1.5650659254197286  \\
            65.0  1.5228380650048639  \\
            66.0  1.477909069009259  \\
            67.0  1.42968784473207  \\
            68.0  1.3773501082001167  \\
            69.0  1.3196976828627323  \\
            70.0  1.2548966248286748  \\
            71.0  1.179949773363463  \\
            72.0  1.0895234741587394  \\
            73.0  0.9729813485555526  \\
            74.0  0.8055057684439445  \\
            75.0  0.5149746022712421  \\
            76.0  -0.16529028334706466  \\
            77.0  -1.5825624816779824  \\
            78.0  -2.0138644796104894  \\
            79.0  -2.010336001538802  \\
            80.0  -1.984997711397321  \\
            81.0  -1.958270039224874  \\
            82.0  -1.9308991004509461  \\
            83.0  -1.9028711304538124  \\
            84.0  -1.8741342480449963  \\
            85.0  -1.8446274322989626  \\
            86.0  -1.814280326047855  \\
            87.0  -1.7830112499454196  \\
            88.0  -1.750724530008626  \\
            89.0  -1.717306965605873  \\
            90.0  -1.6826230892277525  \\
            91.0  -1.6465086844163395  \\
            92.0  -1.608761731914003  \\
            93.0  -1.5691294557682887  \\
            94.0  -1.5272892726414788  \\
            95.0  -1.4828198725129154  \\
            96.0  -1.4351556693333494  \\
            97.0  -1.3835118785060438  \\
            98.0  -1.3267547490298808  \\
            99.0  -1.263162338837633  \\
            100.0  -1.1899483917712668  \\
            101.0  -1.1022191731459272  \\
        }
        ;
    \addplot[no marks, line width=1.3pt, color=red]
        table[row sep={\\}]
        {
            t  y  \\
            1.0  0.0  \\
            2.0  0.07192129835990045  \\
            3.0  0.1390458475314854  \\
            4.0  0.2043316800107952  \\
            5.0  0.2680530815189783  \\
            6.0  0.33018567782107167  \\
            7.0  0.39065320669025794  \\
            8.0  0.44935735310613  \\
            9.0  0.5061775586466494  \\
            10.0  0.5609638641870883  \\
            11.0  0.6135243661479259  \\
            12.0  0.6636039974031889  \\
            13.0  0.7108464484296396  \\
            14.0  0.7547196325107569  \\
            15.0  0.7943520348890052  \\
            16.0  0.8281133340762142  \\
            17.0  0.852288197784266  \\
            18.0  0.8558311533086216  \\
            19.0  0.81184617916133  \\
            20.0  0.734740938087067  \\
            21.0  0.6551009957712034  \\
            22.0  0.5763805651677912  \\
            23.0  0.49873891987670704  \\
            24.0  0.42220449714890845  \\
            25.0  0.3468022147199064  \\
            26.0  0.27255876489297753  \\
            27.0  0.1995031214631337  \\
            28.0  0.12766689290653474  \\
            29.0  0.05708474000534969  \\
            30.0  -0.012205110211320975  \\
            31.0  -0.08016022327947436  \\
            32.0  -0.1467331461554193  \\
            33.0  -0.21187036495298842  \\
            34.0  -0.275510941887143  \\
            35.0  -0.3375846964893202  \\
            36.0  -0.3980097220084888  \\
            37.0  -0.4566889019408524  \\
            38.0  -0.5135048685321258  \\
            39.0  -0.568312430438162  \\
            40.0  -0.6209266811324301  \\
            41.0  -0.6711032837429648  \\
            42.0  -0.7185035123058303  \\
            43.0  -0.762626754077057  \\
            44.0  -0.8026649358802588  \\
            45.0  -0.837138439295689  \\
            46.0  -0.8627818564814423  \\
            47.0  -0.8702290736853429  \\
            48.0  -0.8336827352498031  \\
            49.0  -0.7581347675558765  \\
            50.0  -0.6782374615936118  \\
            51.0  -0.5991775789711793  \\
            52.0  -0.5211936102667454  \\
            53.0  -0.44431705347495976  \\
            54.0  -0.3685729252433819  \\
            55.0  -0.29398788313155166  \\
            56.0  -0.2205908513487345  \\
            57.0  -0.14841337750074213  \\
            58.0  -0.07749004768852859  \\
            59.0  -0.007858996718243446  \\
            60.0  0.06043745575059625  \\
            61.0  0.1273520009511105  \\
            62.0  0.19283130834303935  \\
            63.0  0.256814676204545  \\
            64.0  0.3192322327267045  \\
            65.0  0.3800024821726878  \\
            66.0  0.43902886738562613  \\
            67.0  0.4961948020016574  \\
            68.0  0.5513562215418252  \\
            69.0  0.6043299095509631  \\
            70.0  0.6548741915337799  \\
            71.0  0.7026548071592527  \\
            72.0  0.7471792746139063  \\
            73.0  0.7876560542817668  \\
            74.0  0.8226447195411243  \\
            75.0  0.848995106359036  \\
            76.0  0.8577682856656739  \\
            77.0  0.8236592583605507  \\
            78.0  0.7489491643154004  \\
            79.0  0.6692396801340175  \\
            80.0  0.5903328272645019  \\
            81.0  0.5124964476323857  \\
            82.0  0.4357628972322332  \\
            83.0  0.36015694135503656  \\
            84.0  0.2857049033976694  \\
            85.0  0.21243532571871704  \\
            86.0  0.1403793189960583  \\
            87.0  0.0695709654948978  \\
            88.0  4.781382081133005e-5  \\
            89.0  -0.06814850528315179  \\
            90.0  -0.13497150192615914  \\
            91.0  -0.2003688315748349  \\
            92.0  -0.26428099746198846  \\
            93.0  -0.3266396256970849  \\
            94.0  -0.38736512014171687  \\
            95.0  -0.446363389825257  \\
            96.0  -0.5035211408530929  \\
            97.0  -0.5586988549084578  \\
            98.0  -0.611719856795177  \\
            99.0  -0.6623523788346287  \\
            100.0  -0.7102781722925993  \\
            101.0  -0.7550329113426609  \\
        }
        ;
    \addplot[only marks, mark=o, mark size=1.5pt, color=black]
        table[row sep={\\}]
        {
            t  y  \\
            1.0  2.0659768852707785  \\
            2.0  1.6642511744423818  \\
            3.0  1.6829901162201213  \\
            4.0  1.5742505293659812  \\
            5.0  1.45482979694588  \\
            6.0  1.4428924581733718  \\
            7.0  1.4134504685187155  \\
            8.0  1.4889150487732512  \\
            9.0  1.3758330132999228  \\
            10.0  1.4608064258332862  \\
            11.0  1.1456858681117013  \\
            12.0  1.2098843810291582  \\
            13.0  1.1406649153586033  \\
            14.0  1.1175220816769151  \\
            15.0  0.9103546708867232  \\
            16.0  0.8626095869435293  \\
            17.0  0.5366532719730526  \\
            18.0  -0.4623782714067155  \\
            19.0  -1.6815572380233634  \\
            20.0  -2.1016862899237423  \\
            21.0  -2.1075305991441415  \\
            22.0  -1.9506371044341804  \\
            23.0  -1.944225486967492  \\
            24.0  -2.057861202542999  \\
            25.0  -2.0998160593695823  \\
            26.0  -1.77910025775632  \\
            27.0  -1.9805248856395454  \\
            28.0  -1.8896723500044101  \\
            29.0  -1.807427295168626  \\
            30.0  -1.7504227781302417  \\
            31.0  -1.6377104118905104  \\
            32.0  -1.700207141608452  \\
            33.0  -1.5369021439568356  \\
            34.0  -1.483761485481158  \\
            35.0  -1.6176776464135254  \\
            36.0  -1.5085722091967757  \\
            37.0  -1.375004346706306  \\
            38.0  -1.5670474595825485  \\
            39.0  -1.1660761808853342  \\
            40.0  -1.3907539378712648  \\
            41.0  -1.2418384430238611  \\
            42.0  -1.225173668290101  \\
            43.0  -1.123395828956775  \\
            44.0  -0.8999193961148475  \\
            45.0  -0.8964716106459499  \\
            46.0  -0.3478856494615383  \\
            47.0  0.10473092916644275  \\
            48.0  1.684588332169072  \\
            49.0  1.9885034633689564  \\
            50.0  1.9091386653569977  \\
            51.0  2.04842445475672  \\
            52.0  1.8472750531562154  \\
            53.0  1.735807602985719  \\
            54.0  1.7454703834946015  \\
            55.0  1.6709938323041573  \\
            56.0  1.7605883639783029  \\
            57.0  1.9727153703529996  \\
            58.0  1.633056824119186  \\
            59.0  1.7081087714176777  \\
            60.0  1.5963633234339825  \\
            61.0  1.6532758162955963  \\
            62.0  1.6445476664141097  \\
            63.0  1.491337074811225  \\
            64.0  1.7196372289674806  \\
            65.0  1.328850309082466  \\
            66.0  1.590980171363602  \\
            67.0  1.2485910477884397  \\
            68.0  1.5460661108730023  \\
            69.0  1.418592199115496  \\
            70.0  1.2521751630796858  \\
            71.0  1.181604149357351  \\
            72.0  1.1341318689157505  \\
            73.0  0.9018397436932105  \\
            74.0  0.8885644157045027  \\
            75.0  0.6087447127466616  \\
            76.0  -0.43192106910324546  \\
            77.0  -1.407367460229475  \\
            78.0  -2.006556567796422  \\
            79.0  -2.10429172875481  \\
            80.0  -1.9505394568202434  \\
            81.0  -1.7819500076055712  \\
            82.0  -2.0097769285133804  \\
            83.0  -1.7313761938007128  \\
            84.0  -1.8125884366968232  \\
            85.0  -1.7815815400953299  \\
            86.0  -1.9174731555219602  \\
            87.0  -1.8919515195956957  \\
            88.0  -1.618669938648366  \\
            89.0  -1.5833514908080328  \\
            90.0  -1.7852305131169686  \\
            91.0  -1.4664842344214242  \\
            92.0  -1.5713589303950701  \\
            93.0  -1.6243100207288412  \\
            94.0  -1.634774495120932  \\
            95.0  -1.5271984462341706  \\
            96.0  -1.3175348947841212  \\
            97.0  -1.3042636793097973  \\
            98.0  -1.4475643171842796  \\
            99.0  -1.409867980969694  \\
            100.0  -1.0894916727146986  \\
            101.0  -1.0754028880669182  \\
        }
        ;
    \addplot[only marks, mark=*, mark size=1.5pt, color=black]
        table[row sep={\\}]
        {
            t  y  \\
            1.0  -0.08494743007393876  \\
            2.0  0.1644287266211142  \\
            3.0  0.08205180302466317  \\
            4.0  0.11369825801548222  \\
            5.0  0.2424192689070838  \\
            6.0  0.22118903387133873  \\
            7.0  0.31167770754143637  \\
            8.0  0.4294184137107103  \\
            9.0  0.655102432988026  \\
            10.0  0.43856384471531396  \\
            11.0  0.46154936995052476  \\
            12.0  0.560031226480632  \\
            13.0  0.9502525008798117  \\
            14.0  0.6479133822103216  \\
            15.0  0.8548549100360343  \\
            16.0  1.020797239680902  \\
            17.0  1.0507128228263147  \\
            18.0  0.6934907639995858  \\
            19.0  0.5718341037065606  \\
            20.0  0.9006278392008752  \\
            21.0  0.6507086447114916  \\
            22.0  0.6220074746312986  \\
            23.0  0.5254390499179337  \\
            24.0  0.48274498797995297  \\
            25.0  0.34264642861123956  \\
            26.0  0.27760266944967327  \\
            27.0  0.3781789838749403  \\
            28.0  0.16815536368626868  \\
            29.0  0.01307019578607721  \\
            30.0  0.09931677892555947  \\
            31.0  0.055692733737167446  \\
            32.0  -0.11016321494675643  \\
            33.0  -0.20453595802826258  \\
            34.0  -0.39016839743333526  \\
            35.0  -0.2723788282945682  \\
            36.0  -0.3653014260539978  \\
            37.0  -0.394003010804841  \\
            38.0  -0.5886656289166426  \\
            39.0  -0.5185532900712413  \\
            40.0  -0.4567638648040204  \\
            41.0  -0.5597782703130605  \\
            42.0  -0.6170862009677964  \\
            43.0  -0.8099134803609643  \\
            44.0  -0.6338670900061517  \\
            45.0  -0.8995424163826898  \\
            46.0  -0.8725342630850038  \\
            47.0  -1.0738481967480475  \\
            48.0  -0.958828984464625  \\
            49.0  -0.7051556633582148  \\
            50.0  -0.6441877234685734  \\
            51.0  -0.5930327953474253  \\
            52.0  -0.5024800841183942  \\
            53.0  -0.34383527340652015  \\
            54.0  -0.43782685383098113  \\
            55.0  -0.30266326332740684  \\
            56.0  -0.2065034654581661  \\
            57.0  -0.22919157848852692  \\
            58.0  -0.11474086831899519  \\
            59.0  -0.21283567824029967  \\
            60.0  -0.009779684305229228  \\
            61.0  0.045016748545905816  \\
            62.0  0.29296563905905176  \\
            63.0  0.2408605671516355  \\
            64.0  0.4244317484162525  \\
            65.0  0.36825754673173383  \\
            66.0  0.2582015863685384  \\
            67.0  0.4004251285787447  \\
            68.0  0.6213433955653342  \\
            69.0  0.5843405601042952  \\
            70.0  0.6052969404476004  \\
            71.0  0.5218659290846303  \\
            72.0  0.7609726758073319  \\
            73.0  0.6774189721839136  \\
            74.0  0.6162639692043825  \\
            75.0  0.8431924945940293  \\
            76.0  0.8479846062298309  \\
            77.0  0.7182040941997553  \\
            78.0  0.6849134960132833  \\
            79.0  0.7494742333278114  \\
            80.0  0.7156129656197283  \\
            81.0  0.425251416886796  \\
            82.0  0.44630639222809076  \\
            83.0  0.3275395875692782  \\
            84.0  0.27150796575977126  \\
            85.0  0.35944443575225055  \\
            86.0  0.2465431998222207  \\
            87.0  0.05669268883049038  \\
            88.0  -0.05208649522402841  \\
            89.0  -0.13113372705203946  \\
            90.0  -0.2523530462228804  \\
            91.0  -0.03476656865841257  \\
            92.0  -0.34419384865116176  \\
            93.0  -0.2590728310141739  \\
            94.0  -0.441853579310038  \\
            95.0  -0.5746289708009314  \\
            96.0  -0.5688343655236378  \\
            97.0  -0.5233674699672262  \\
            98.0  -0.6029206756457403  \\
            99.0  -0.6146402991584615  \\
            100.0  -0.9137717081689753  \\
            101.0  -0.7641572797330709  \\
        }
        ;
    \addlegendentry {V}
    \addlegendentry {W}
    \addlegendentry {V data}
    \addlegendentry {W data}
\end{groupplot}
\end{tikzpicture}

